Minimality in Finite-Dimensional ZW-Calculi

The ZW-calculus is a graphical language capable of representing 2-dimensional quantum systems (qubit) through its diagrams, and manipulating them through its equational theory. We extend the formalism to accommodate finite dimensional Hilbert spaces beyond qubit systems. First we define a qu$d$it version of the language, where all systems have the same arbitrary finite dimension $d$, and show that the provided equational theory is both complete -- i.e. semantical equivalence is entirely captured by the equations -- and minimal -- i.e. none of the equations are consequences of the others. We then extend the graphical language further to allow for mixed-dimensional systems. We again show the completeness and minimality of the provided equational theory.

==> figures/D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (0.625, 0.5) {};
		\node [style=none] (5) at (0.625, 0.25) {};
		\node [style=none] (6) at (1.125, 0.5) {};
		\node [style=none] (7) at (1.125, 0.25) {};
		\node [style=none] (8) at (0.875, 0.375) {...};
		\node [style=none] (9) at (0.625, -0.25) {};
		\node [style=none] (10) at (0.625, -0.5) {};
		\node [style=none] (11) at (1.125, -0.25) {};
		\node [style=none] (12) at (1.125, -0.5) {};
		\node [style=none] (13) at (0.875, -0.375) {...};
		\node [style=none] (14) at (0.875, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 0.25) {};
		\node [style=none] (1) at (-1.125, -0.25) {};
		\node [style=none] (2) at (-0.375, 0.25) {};
		\node [style=none] (3) at (-0.375, -0.25) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.75, 0.375) {...};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.375) {...};
		\node [style=none] (14) at (-0.75, 0) {$D_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.25, 0.25) {};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=none] (4) at (0.625, 0.5) {};
		\node [style=none] (5) at (0.625, 0.25) {};
		\node [style=none] (6) at (1.125, 0.5) {};
		\node [style=none] (7) at (1.125, 0.25) {};
		\node [style=none] (8) at (0.875, 0.375) {...};
		\node [style=none] (9) at (0.625, -0.25) {};
		\node [style=none] (10) at (0.625, -0.5) {};
		\node [style=none] (11) at (1.125, -0.25) {};
		\node [style=none] (12) at (1.125, -0.5) {};
		\node [style=none] (13) at (0.875, -0.375) {...};
		\node [style=none] (14) at (0.875, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (41) at (0.7, 1.025) {$1$\!};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (42) at (-1.125, 0.175) {$1~$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (43) at (-0.375, 0.175) {$1~$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt, anchor=west] (44) at (1.4, 0.2) {$~~1$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt, anchor=west] (45) at (1.2, -1.05) {\!$a_n$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (46) at (-0.05, -1.05) {$a_1$\!};
		\node [style=ket] (26) at (0.7, 1.25) {$1$};
		\node [style=W-1-n] (27) at (0.7, 0.825) {};
		\node [style=white phase dot] (28) at (-1.05, 0.2) {$r_0$};
		\node [style=white phase dot] (29) at (-0.3, 0.2) {$r_1$};
		\node [style=white phase dot] (30) at (0.95, 0.2) {$\frac{r_i}{\sqrt{x_1^{i}!...x_n^{i}!}}$};
		\node [style=W-1-n, shape border rotate=180] (31) at (-0.05, -0.8) {};
		\node [style=W-1-n, shape border rotate=180] (32) at (1.2, -0.8) {};
		\node [style=none] (33) at (-0.05, -1.25) {};
		\node [style=none] (34) at (1.2, -1.25) {};
		\node [style=none, font={\scriptsize}, rotate=-30] (35) at (0.25, -0.4) {$\underset{x_1^{i}}{...}$};
		\node [style=none] (36) at (0.075, 0.2) {...};
		\node [style=none] (37) at (2.075, 0.2) {...};
		\node [style=none, font={\scriptsize}, rotate=10] (38) at (1.15, -0.3) {$\underset{x_n^{i}}{...}$};
		\node [style=none] (39) at (0.575, -0.8) {...};
		\node [style=none] (40) at (1.8, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (27);
		\draw (33.center) to (31);
		\draw (34.center) to (32);
		\draw [in=135, out=-30] (29) to (32);
		\draw [in=-165, out=60] (28) to (27);
		\draw [in=60, out=-135] (27) to (29);
		\draw [in=90, out=-75] (27) to (30);
		\draw [bend left=15] (30) to (31);
		\draw [bend right] (30) to (31);
		\draw [bend right=15] (30) to (32);
		\draw [bend left=45] (30) to (32);
		\draw [in=-30, out=180] (40.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-tensor/NF-tensor_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0)  at (-1.05, 1.5) {$1$};
		\node [style=W-1-n] (1)  at (-1.05, 1.125) {};
		\node [style=white phase dot] (2)  at (-1.8, 0.25) {$\star$};
		\node [style=white phase dot] (4)  at (-0.3, 0.25) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (5)  at (-1.55, -1.0) {};
		\node [style=W-1-n, shape border rotate=180] (6)  at (-0.3, -1.0) {};
		\node [style=none] (7)  at (-1.55, -1.5) {};
		\node [style=none] (8)  at (-0.3, -1.5) {};
		\node [style=none, font={\scriptsize}] (9)  at (-1.15, -0.6) {...};
		\node [style=none, font={\scriptsize}] (10)  at (-0.8, 0.25) {...};
		\node [style=none, font={\scriptsize}] (12)  at (-0.25, -0.375) {...};
		\node [style=none, font={\scriptsize}] (13)  at (-0.925, -1.25) {...};
		\node [style=white phase dot] (14)  at (-1.25, 0.25) {$\star$};
		\node [style=none, font={\scriptsize}] (15)  at (-1.55, -0.375) {...};
		\node [style=none, font={\scriptsize}] (16)  at (-0.575, -0.4) {...};
		\node [style=ket] (18)  at (1.5, 1.5) {$1$};
		\node [style=W-1-n] (19)  at (1.5, 1.125) {};
		\node [style=white phase dot] (20)  at (0.75, 0.25) {$\star$};
		\node [style=white phase dot] (22)  at (1.75, 0.25) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (23)  at (0.5, -1.0) {};
		\node [style=W-1-n, shape border rotate=180] (24)  at (1.75, -1.0) {};
		\node [style=none] (25)  at (0.5, -1.5) {};
		\node [style=none] (26)  at (1.75, -1.5) {};
		\node [style=none, font={\scriptsize}] (27)  at (0.9, -0.6) {...};
		\node [style=none, font={\scriptsize}] (29)  at (1.8, -0.375) {...};
		\node [style=none, font={\scriptsize}] (30)  at (1.125, -1.25) {...};
		\node [style=none, font={\scriptsize}] (34)  at (1.175, 0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (1) to (14);
		\draw (2) to (1);
		\draw [bend left=15] (4) to (5);
		\draw [bend right=15] (4) to (5);
		\draw [bend right=15] (4) to (6);
		\draw [bend left] (4) to (6);
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (14) to (5);
		\draw [bend right, looseness=1.25] (14) to (5);
		\draw (14) to (6);
		\draw [bend left] (14) to (6);
		\draw (18) to (19);
		\draw (19) to (22);
		\draw (20) to (19);
		\draw [bend left=15] (22) to (23);
		\draw [bend right=15] (22) to (23);
		\draw [bend right=15] (22) to (24);
		\draw [bend left] (22) to (24);
		\draw (25.center) to (23);
		\draw (26.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (36)  at (0.075, 1.75) {$1$};
		\node [style=W-1-n] (37)  at (-1.05, 0.875) {};
		\node [style=white phase dot] (38)  at (-1.8, 0.0) {$\star$};
		\node [style=white phase dot] (40)  at (-0.3, 0.0) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (41)  at (-1.55, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (42)  at (-0.3, -1.25) {};
		\node [style=none] (43)  at (-1.55, -1.75) {};
		\node [style=none] (44)  at (-0.3, -1.75) {};
		\node [style=none, font={\scriptsize}] (45)  at (-1.15, -0.85) {...};
		\node [style=none, font={\scriptsize}] (46)  at (-0.8, 0.0) {...};
		\node [style=none, font={\scriptsize}] (47)  at (-0.25, -0.625) {...};
		\node [style=none, font={\scriptsize}] (48)  at (-0.925, -1.5) {...};
		\node [style=white phase dot] (49)  at (-1.25, 0.0) {$\star$};
		\node [style=none, font={\scriptsize}] (50)  at (-1.55, -0.625) {...};
		\node [style=none, font={\scriptsize}] (51)  at (-0.575, -0.65) {...};
		\node [style=W-1-n] (54)  at (1.25, 0.875) {};
		\node [style=white phase dot] (55)  at (0.75, 0.0) {$\star$};
		\node [style=white phase dot] (57)  at (1.75, 0.0) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (58)  at (0.5, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (59)  at (1.75, -1.25) {};
		\node [style=none] (60)  at (0.5, -1.75) {};
		\node [style=none] (61)  at (1.75, -1.75) {};
		\node [style=none, font={\scriptsize}] (62)  at (0.9, -0.85) {...};
		\node [style=none, font={\scriptsize}] (64)  at (1.8, -0.625) {...};
		\node [style=none, font={\scriptsize}] (65)  at (1.125, -1.5) {...};
		\node [style=none, font={\scriptsize}] (69)  at (1.175, 0.0) {...};
		\node [style=white dot] (70)  at (0.075, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (40);
		\draw (37) to (49);
		\draw (38) to (37);
		\draw [bend left=15] (40) to (41);
		\draw [bend right=15] (40) to (41);
		\draw [bend right=15] (40) to (42);
		\draw [bend left] (40) to (42);
		\draw (43.center) to (41);
		\draw (44.center) to (42);
		\draw (49) to (41);
		\draw [bend right, looseness=1.25] (49) to (41);
		\draw (49) to (42);
		\draw [bend left] (49) to (42);
		\draw (54) to (57);
		\draw (55) to (54);
		\draw [bend left=15] (57) to (58);
		\draw [bend right=15] (57) to (58);
		\draw [bend right=15] (57) to (59);
		\draw [bend left] (57) to (59);
		\draw (60.center) to (58);
		\draw (61.center) to (59);
		\draw (70) to (36);
		\draw [in=75, out=-150, looseness=0.75] (70) to (37);
		\draw [in=105, out=-30, looseness=0.75] (70) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (72)  at (1.25, 1.5) {$1$};
		\node [style=W-1-n] (73)  at (-1.05, 1.125) {};
		\node [style=white phase dot] (74)  at (-1.8, 0.25) {$\star$};
		\node [style=white phase dot] (76)  at (-0.3, 0.25) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (77)  at (-1.55, -1.0) {};
		\node [style=W-1-n, shape border rotate=180] (78)  at (-0.3, -1.0) {};
		\node [style=none] (79)  at (-1.55, -1.5) {};
		\node [style=none] (80)  at (-0.3, -1.5) {};
		\node [style=none, font={\scriptsize}] (81)  at (-1.15, -0.6) {...};
		\node [style=none, font={\scriptsize}] (82)  at (-0.8, 0.25) {...};
		\node [style=none, font={\scriptsize}] (83)  at (-0.25, -0.375) {...};
		\node [style=none, font={\scriptsize}] (84)  at (-0.925, -1.25) {...};
		\node [style=white phase dot] (85)  at (-1.25, 0.25) {$\star$};
		\node [style=none, font={\scriptsize}] (86)  at (-1.55, -0.375) {...};
		\node [style=none, font={\scriptsize}] (87)  at (-0.575, -0.4) {...};
		\node [style=W-1-n] (89)  at (1.25, 1.125) {};
		\node [style=white phase dot] (90)  at (0.5, 0.25) {$\star$};
		\node [style=white phase dot] (92)  at (1.75, 0.25) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (93)  at (0.5, -1.0) {};
		\node [style=W-1-n, shape border rotate=180] (94)  at (1.75, -1.0) {};
		\node [style=none] (95)  at (0.5, -1.5) {};
		\node [style=none] (96)  at (1.75, -1.5) {};
		\node [style=none, font={\scriptsize}] (97)  at (0.9, -0.6) {...};
		\node [style=none, font={\scriptsize}] (99)  at (1.8, -0.375) {...};
		\node [style=none, font={\scriptsize}] (100)  at (1.125, -1.25) {...};
		\node [style=none, font={\scriptsize}] (104)  at (1.175, 0.25) {...};
		\node [style=W-1-n] (105)  at (0.55, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (89);
		\draw (73) to (76);
		\draw (73) to (85);
		\draw [bend left=90] (73) to (105);
		\draw (74) to (73);
		\draw [bend left=15] (76) to (77);
		\draw [bend right=15] (76) to (77);
		\draw [bend right=15] (76) to (78);
		\draw [bend left] (76) to (78);
		\draw (79.center) to (77);
		\draw (80.center) to (78);
		\draw (85) to (77);
		\draw [bend right, looseness=1.25] (85) to (77);
		\draw (85) to (78);
		\draw [bend left] (85) to (78);
		\draw (89) to (92);
		\draw (90) to (89);
		\draw [bend left=15] (92) to (93);
		\draw [bend right=15] (92) to (93);
		\draw [bend right=15] (92) to (94);
		\draw [bend left] (92) to (94);
		\draw (95.center) to (93);
		\draw (96.center) to (94);
		\draw (105) to (90);
		\draw (105) to (92);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (107)  at (1.75, 1.375) {$1$};
		\node [style=white phase dot] (109)  at (-2.05, 0.125) {$\star$};
		\node [style=white phase dot] (111)  at (-0.55, 0.125) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (112)  at (-1.8, -1.125) {};
		\node [style=W-1-n, shape border rotate=180] (113)  at (-0.55, -1.125) {};
		\node [style=none] (114)  at (-1.8, -1.625) {};
		\node [style=none] (115)  at (-0.55, -1.625) {};
		\node [style=none, font={\scriptsize}] (116)  at (-1.4, -0.725) {...};
		\node [style=none, font={\scriptsize}] (117)  at (-1.05, 0.125) {...};
		\node [style=none, font={\scriptsize}] (118)  at (-0.5, -0.5) {...};
		\node [style=none, font={\scriptsize}] (119)  at (-1.175, -1.375) {...};
		\node [style=white phase dot] (120)  at (-1.5, 0.125) {$\star$};
		\node [style=none, font={\scriptsize}] (121)  at (-1.8, -0.5) {...};
		\node [style=none, font={\scriptsize}] (122)  at (-0.825, -0.525) {...};
		\node [style=W-1-n] (124)  at (1.75, 1.0) {};
		\node [style=white phase dot] (125)  at (1.0, 0.125) {$\star$};
		\node [style=white phase dot] (127)  at (2.0, 0.125) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (128)  at (0.75, -1.125) {};
		\node [style=W-1-n, shape border rotate=180] (129)  at (2.0, -1.125) {};
		\node [style=none] (130)  at (0.75, -1.625) {};
		\node [style=none] (131)  at (2.0, -1.625) {};
		\node [style=none, font={\scriptsize}] (132)  at (1.15, -0.725) {...};
		\node [style=none, font={\scriptsize}] (134)  at (2.05, -0.5) {...};
		\node [style=none, font={\scriptsize}] (135)  at (1.375, -1.375) {...};
		\node [style=none, font={\scriptsize}] (139)  at (1.425, 0.125) {...};
		\node [style=W-1-n, shape border rotate=90] (144)  at (-0.2, 0.625) {};
		\node [style=W-1-n, shape border rotate=90] (145)  at (-0.45, 1.125) {};
		\node [style=W-1-n, shape border rotate=90] (147)  at (-0.45, 1.625) {};
		\node [style=W-1-n, shape border rotate=270] (148)  at (0.55, 1.625) {};
		\node [style=W-1-n, shape border rotate=270] (151)  at (0.55, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (107) to (124);
		\draw [in=180, out=90] (109) to (147);
		\draw [bend left=15] (111) to (112);
		\draw [bend right=15] (111) to (112);
		\draw [bend right=15] (111) to (113);
		\draw [bend left] (111) to (113);
		\draw (114.center) to (112);
		\draw (115.center) to (113);
		\draw (120) to (112);
		\draw [bend right, looseness=1.25] (120) to (112);
		\draw (120) to (113);
		\draw [bend left] (120) to (113);
		\draw (124) to (127);
		\draw (125) to (124);
		\draw [in=-30, out=90] (125) to (151);
		\draw [bend left=15] (127) to (128);
		\draw [bend right=15] (127) to (128);
		\draw [bend right=15] (127) to (129);
		\draw [bend left] (127) to (129);
		\draw (130.center) to (128);
		\draw (131.center) to (129);
		\draw (144) to (148);
		\draw [in=90, out=180, looseness=1.25] (144) to (111);
		\draw (145) to (151);
		\draw [in=90, out=-180] (145) to (120);
		\draw (147) to (148);
		\draw (147) to (151);
		\draw (148) to (145);
		\draw [in=150, out=0, looseness=0.75] (148) to (127);
		\draw (151) to (144);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (153)  at (1.788, 1.5) {$1$};
		\node [style=white phase dot] (154)  at (-1.012, 1.5) {$\star$};
		\node [style=white phase dot] (155)  at (-0.512, 0.25) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (156)  at (-1.762, -1.0) {};
		\node [style=W-1-n, shape border rotate=180] (157)  at (-0.512, -1.0) {};
		\node [style=none] (158)  at (-1.762, -1.5) {};
		\node [style=none] (159)  at (-0.512, -1.5) {};
		\node [style=none, font={\scriptsize}] (160)  at (-1.363, -0.6) {...};
		\node [style=none, font={\scriptsize}] (161)  at (-1.012, 0.25) {...};
		\node [style=none, font={\scriptsize}] (162)  at (-0.462, -0.375) {...};
		\node [style=none, font={\scriptsize}] (163)  at (-1.137, -1.25) {...};
		\node [style=white phase dot] (164)  at (-1.462, 0.25) {$\star$};
		\node [style=none, font={\scriptsize}] (165)  at (-1.738, -0.375) {...};
		\node [style=none, font={\scriptsize}] (166)  at (-0.788, -0.4) {...};
		\node [style=W-1-n] (167)  at (1.788, 1.125) {};
		\node [style=white phase dot] (168)  at (1.038, 0.25) {$\star$};
		\node [style=white phase dot] (169)  at (2.038, 0.25) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (170)  at (0.788, -1.0) {};
		\node [style=W-1-n, shape border rotate=180] (171)  at (2.038, -1.0) {};
		\node [style=none] (172)  at (0.788, -1.5) {};
		\node [style=none] (173)  at (2.038, -1.5) {};
		\node [style=none, font={\scriptsize}] (174)  at (1.188, -0.6) {...};
		\node [style=none, font={\scriptsize}] (175)  at (2.087, -0.375) {...};
		\node [style=none, font={\scriptsize}] (176)  at (1.413, -1.25) {...};
		\node [style=none, font={\scriptsize}] (177)  at (1.462, 0.25) {...};
		\node [style=W-1-n, shape border rotate=90] (180)  at (-0.413, 1.5) {};
		\node [style=W-1-n, shape border rotate=270] (181)  at (0.587, 1.25) {};
		\node [style=W-1-n, shape border rotate=270] (182)  at (0.587, 0.75) {};
		\node [style=white phase dot] (183)  at (-0.038, 0.25) {$\star$};
		\node [style=white phase dot] (184)  at (-1.913, 0.25) {$\star$};
		\node [style=none, font={\scriptsize}] (185)  at (-2.087, -0.375) {...};
		\node [style=none, font={\scriptsize}] (186)  at (-0.087, -0.5) {...};
		\node [style=none, font={\scriptsize}] (187)  at (-0.988, -0.2) {...};
		\node [style=none, font={\scriptsize}] (188)  at (-1.262, -0.45) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (153) to (167);
		\draw (154) to (180);
		\draw [bend left=15] (155) to (156);
		\draw [bend right=15] (155) to (156);
		\draw [bend right=15] (155) to (157);
		\draw [bend left] (155) to (157);
		\draw [in=-150, out=90] (155) to (181);
		\draw [bend left=45, looseness=1.25] (156) to (184);
		\draw [bend right=15] (156) to (183);
		\draw [bend left=15] (157) to (184);
		\draw [bend right=45] (157) to (183);
		\draw (158.center) to (156);
		\draw (159.center) to (157);
		\draw (164) to (156);
		\draw [bend right, looseness=1.25] (164) to (156);
		\draw (164) to (157);
		\draw [bend left] (164) to (157);
		\draw [in=-180, out=60] (164) to (182);
		\draw (167) to (169);
		\draw (168) to (167);
		\draw [in=-30, out=90] (168) to (182);
		\draw [bend left=15] (169) to (170);
		\draw [bend right=15] (169) to (170);
		\draw [bend right=15] (169) to (171);
		\draw [bend left] (169) to (171);
		\draw (172.center) to (170);
		\draw (173.center) to (171);
		\draw (180) to (181);
		\draw (180) to (182);
		\draw [in=150, out=0, looseness=0.75] (181) to (169);
		\draw [in=-165, out=90] (183) to (182);
		\draw [bend left=15] (183) to (157);
		\draw (183) to (156);
		\draw [bend right=15] (184) to (156);
		\draw (184) to (157);
		\draw [in=-165, out=75, looseness=0.75] (184) to (181);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (190)  at (1.787, 1.75) {$1$};
		\node [style=white phase dot] (191)  at (-1.013, 1.25) {$\star$};
		\node [style=white phase dot] (192)  at (-0.513, 0.0) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (193)  at (-1.763, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (194)  at (-0.513, -1.25) {};
		\node [style=none] (195)  at (-1.763, -1.75) {};
		\node [style=none] (196)  at (-0.513, -1.75) {};
		\node [style=none, font={\scriptsize}] (197)  at (-1.363, -0.85) {...};
		\node [style=none, font={\scriptsize}] (198)  at (-1.013, 0.0) {...};
		\node [style=none, font={\scriptsize}] (199)  at (-0.463, -0.625) {...};
		\node [style=none, font={\scriptsize}] (200)  at (-1.138, -1.5) {...};
		\node [style=white phase dot] (201)  at (-1.463, 0.0) {$\star$};
		\node [style=none, font={\scriptsize}] (202)  at (-1.738, -0.625) {...};
		\node [style=none, font={\scriptsize}] (203)  at (-0.788, -0.65) {...};
		\node [style=W-1-n] (204)  at (1.787, 1.375) {};
		\node [style=white phase dot] (205)  at (0.287, 1.5) {$\star$};
		\node [style=white phase dot] (206)  at (2.037, 0.0) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (207)  at (0.787, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (208)  at (2.037, -1.25) {};
		\node [style=none] (209)  at (0.787, -1.75) {};
		\node [style=none] (210)  at (2.037, -1.75) {};
		\node [style=none, font={\scriptsize}] (211)  at (1.188, -0.85) {...};
		\node [style=none, font={\scriptsize}] (212)  at (2.087, -0.625) {...};
		\node [style=none, font={\scriptsize}] (213)  at (1.412, -1.5) {...};
		\node [style=none, font={\scriptsize}] (214)  at (1.712, 0.0) {...};
		\node [style=W-1-n, shape border rotate=90] (215)  at (-0.413, 1.25) {};
		\node [style=white phase dot] (218)  at (-0.038, 0.0) {$\star$};
		\node [style=white phase dot] (219)  at (-1.913, 0.0) {$\star$};
		\node [style=none, font={\scriptsize}] (220)  at (-2.088, -0.625) {...};
		\node [style=none, font={\scriptsize}] (221)  at (-0.088, -0.75) {...};
		\node [style=none, font={\scriptsize}] (222)  at (-0.988, -0.45) {...};
		\node [style=none, font={\scriptsize}] (223)  at (-1.263, -0.7) {...};
		\node [style=white phase dot] (224)  at (0.337, 1.0) {$\star$};
		\node [style=none] (225)  at (0.612, 1.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (190) to (204);
		\draw (191) to (215);
		\draw [bend left=15] (192) to (193);
		\draw [bend right=15] (192) to (193);
		\draw [bend right=15] (192) to (194);
		\draw [bend left] (192) to (194);
		\draw (192) to (207);
		\draw (192) to (208);
		\draw [bend left=15] (192) to (208);
		\draw [bend left=15] (192) to (207);
		\draw [bend left=45, looseness=1.25] (193) to (219);
		\draw [bend right=15] (193) to (218);
		\draw [bend left=15] (194) to (219);
		\draw [bend right=45] (194) to (218);
		\draw (195.center) to (193);
		\draw (196.center) to (194);
		\draw (201) to (193);
		\draw [bend right, looseness=1.25] (201) to (193);
		\draw (201) to (194);
		\draw [bend left] (201) to (194);
		\draw (204) to (206);
		\draw [in=45, out=-135, looseness=0.75] (204) to (201);
		\draw [in=-15, out=-150] (204) to (224);
		\draw [in=45, out=-120, looseness=0.75] (204) to (192);
		\draw [in=45, out=-135, looseness=0.75] (204) to (219);
		\draw [in=-150, out=-15] (205) to (204);
		\draw [bend left=15] (206) to (207);
		\draw [bend right=15] (206) to (207);
		\draw [bend right=15] (206) to (208);
		\draw [bend left] (206) to (208);
		\draw [bend left=15] (207) to (219);
		\draw [in=345, out=150] (208) to (219);
		\draw (208) to (224);
		\draw (209.center) to (207);
		\draw (210.center) to (208);
		\draw (215) to (205);
		\draw (215) to (224);
		\draw [bend left=15] (218) to (194);
		\draw (218) to (193);
		\draw [in=-105, out=45] (218) to (204);
		\draw [bend right=15] (219) to (193);
		\draw (219) to (194);
		\draw (219) to (207);
		\draw (219) to (208);
		\draw (224) to (207);
		\draw [bend left=15] (224) to (208);
		\draw [bend left=15] (224) to (207);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (227)  at (1.787, 1.75) {$1$};
		\node [style=white dot] (228)  at (-1.013, 1.25) {};
		\node [style=white phase dot] (229)  at (-0.513, 0.0) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (230)  at (-1.763, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (231)  at (-0.513, -1.25) {};
		\node [style=none] (232)  at (-1.763, -1.75) {};
		\node [style=none] (233)  at (-0.513, -1.75) {};
		\node [style=none, font={\scriptsize}] (234)  at (-1.363, -0.85) {...};
		\node [style=none, font={\scriptsize}] (235)  at (-1.013, 0.0) {...};
		\node [style=none, font={\scriptsize}] (236)  at (-0.463, -0.625) {...};
		\node [style=none, font={\scriptsize}] (237)  at (-1.138, -1.5) {...};
		\node [style=white phase dot] (238)  at (-1.463, 0.0) {$\star$};
		\node [style=none, font={\scriptsize}] (239)  at (-1.738, -0.625) {...};
		\node [style=none, font={\scriptsize}] (240)  at (-0.788, -0.65) {...};
		\node [style=W-1-n] (241)  at (1.787, 1.375) {};
		\node [style=white phase dot] (242)  at (0.287, 1.5) {$\star$};
		\node [style=white phase dot] (243)  at (2.037, 0.0) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (244)  at (0.787, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (245)  at (2.037, -1.25) {};
		\node [style=none] (246)  at (0.787, -1.75) {};
		\node [style=none] (247)  at (2.037, -1.75) {};
		\node [style=none, font={\scriptsize}] (248)  at (1.188, -0.85) {...};
		\node [style=none, font={\scriptsize}] (249)  at (2.087, -0.625) {...};
		\node [style=none, font={\scriptsize}] (250)  at (1.412, -1.5) {...};
		\node [style=none, font={\scriptsize}] (251)  at (1.712, 0.0) {...};
		\node [style=W-1-n, shape border rotate=90] (252)  at (-0.413, 1.25) {};
		\node [style=white phase dot] (253)  at (-0.038, 0.0) {$\star$};
		\node [style=white phase dot] (254)  at (-1.913, 0.0) {$\star$};
		\node [style=none, font={\scriptsize}] (255)  at (-2.088, -0.625) {...};
		\node [style=none, font={\scriptsize}] (256)  at (-0.088, -0.75) {...};
		\node [style=none, font={\scriptsize}] (257)  at (-0.988, -0.45) {...};
		\node [style=none, font={\scriptsize}] (258)  at (-1.263, -0.7) {...};
		\node [style=white phase dot] (259)  at (0.337, 1.0) {$\star$};
		\node [style=none] (260)  at (0.612, 1.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (227) to (241);
		\draw (228) to (252);
		\draw [bend left=15] (229) to (230);
		\draw [bend right=15] (229) to (230);
		\draw [bend right=15] (229) to (231);
		\draw [bend left] (229) to (231);
		\draw (229) to (244);
		\draw (229) to (245);
		\draw [bend left=15] (229) to (245);
		\draw [bend left=15] (229) to (244);
		\draw [bend left=45, looseness=1.25] (230) to (254);
		\draw [bend right=15] (230) to (253);
		\draw [bend left=15] (231) to (254);
		\draw [bend right=45] (231) to (253);
		\draw (232.center) to (230);
		\draw (233.center) to (231);
		\draw (238) to (230);
		\draw [bend right, looseness=1.25] (238) to (230);
		\draw (238) to (231);
		\draw [bend left] (238) to (231);
		\draw (241) to (243);
		\draw [in=45, out=-135, looseness=0.75] (241) to (238);
		\draw [in=-15, out=-150] (241) to (259);
		\draw [in=45, out=-120, looseness=0.75] (241) to (229);
		\draw [in=45, out=-135, looseness=0.75] (241) to (254);
		\draw [in=-150, out=-15] (242) to (241);
		\draw [bend left=15] (243) to (244);
		\draw [bend right=15] (243) to (244);
		\draw [bend right=15] (243) to (245);
		\draw [bend left] (243) to (245);
		\draw [bend left=15] (244) to (254);
		\draw [in=345, out=150] (245) to (254);
		\draw (245) to (259);
		\draw (246.center) to (244);
		\draw (247.center) to (245);
		\draw (252) to (242);
		\draw (252) to (259);
		\draw [bend left=15] (253) to (231);
		\draw (253) to (230);
		\draw [in=-105, out=45] (253) to (241);
		\draw [bend right=15] (254) to (230);
		\draw (254) to (231);
		\draw (254) to (244);
		\draw (254) to (245);
		\draw (259) to (244);
		\draw [bend left=15] (259) to (245);
		\draw [bend left=15] (259) to (244);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (262)  at (1.788, 1.75) {$1$};
		\node [style=white dot] (263)  at (1.238, 1.75) {};
		\node [style=white phase dot] (264)  at (-0.512, 0.0) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (265)  at (-1.762, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (266)  at (-0.512, -1.25) {};
		\node [style=none] (267)  at (-1.762, -1.75) {};
		\node [style=none] (268)  at (-0.512, -1.75) {};
		\node [style=none, font={\scriptsize}] (269)  at (-1.362, -0.85) {...};
		\node [style=none, font={\scriptsize}] (270)  at (-1.012, 0.0) {...};
		\node [style=none, font={\scriptsize}] (271)  at (-0.462, -0.625) {...};
		\node [style=none, font={\scriptsize}] (272)  at (-1.137, -1.5) {...};
		\node [style=white phase dot] (273)  at (-1.462, 0.0) {$\star$};
		\node [style=none, font={\scriptsize}] (274)  at (-1.737, -0.625) {...};
		\node [style=none, font={\scriptsize}] (275)  at (-0.787, -0.65) {...};
		\node [style=W-1-n] (276)  at (1.788, 1.375) {};
		\node [style=white phase dot] (277)  at (0.038, 1.5) {$\star$};
		\node [style=white phase dot] (278)  at (2.038, 0.0) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (279)  at (0.788, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (280)  at (2.038, -1.25) {};
		\node [style=none] (281)  at (0.788, -1.75) {};
		\node [style=none] (282)  at (2.038, -1.75) {};
		\node [style=none, font={\scriptsize}] (283)  at (1.188, -0.85) {...};
		\node [style=none, font={\scriptsize}] (284)  at (2.088, -0.625) {...};
		\node [style=none, font={\scriptsize}] (285)  at (1.413, -1.5) {...};
		\node [style=none, font={\scriptsize}] (286)  at (1.713, 0.0) {...};
		\node [style=white phase dot] (288)  at (-0.037, 0.0) {$\star$};
		\node [style=white phase dot] (289)  at (-1.912, 0.0) {$\star$};
		\node [style=none, font={\scriptsize}] (290)  at (-2.087, -0.625) {...};
		\node [style=none, font={\scriptsize}] (291)  at (-0.087, -0.75) {...};
		\node [style=none, font={\scriptsize}] (292)  at (-0.987, -0.45) {...};
		\node [style=none, font={\scriptsize}] (293)  at (-1.262, -0.7) {...};
		\node [style=white phase dot] (294)  at (0.088, 1.0) {$\star$};
		\node [style=none] (295)  at (0.363, 1.2) {$\vdots$};
		\node [style=white dot] (296)  at (1.088, 1.5) {};
		\node [style=W-1-n, shape border rotate=270] (297)  at (0.763, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (262) to (276);
		\draw (263) to (296);
		\draw [bend left=15] (264) to (265);
		\draw [bend right=15] (264) to (265);
		\draw [bend right=15] (264) to (266);
		\draw [bend left] (264) to (266);
		\draw (264) to (279);
		\draw (264) to (280);
		\draw [bend left=15] (264) to (280);
		\draw [bend left=15] (264) to (279);
		\draw [bend left=45, looseness=1.25] (265) to (289);
		\draw [bend right=15] (265) to (288);
		\draw [bend left=15] (266) to (289);
		\draw [bend right=45] (266) to (288);
		\draw (267.center) to (265);
		\draw (268.center) to (266);
		\draw (273) to (265);
		\draw [bend right, looseness=1.25] (273) to (265);
		\draw (273) to (266);
		\draw [bend left] (273) to (266);
		\draw (276) to (278);
		\draw [in=45, out=-135, looseness=0.75] (276) to (273);
		\draw [in=45, out=-120, looseness=0.75] (276) to (264);
		\draw [in=45, out=-135, looseness=0.75] (276) to (289);
		\draw [bend left=15] (278) to (279);
		\draw [bend right=15] (278) to (279);
		\draw [bend right=15] (278) to (280);
		\draw [bend left] (278) to (280);
		\draw [bend left=15] (279) to (289);
		\draw [in=345, out=150] (280) to (289);
		\draw (280) to (294);
		\draw (281.center) to (279);
		\draw (282.center) to (280);
		\draw [bend left=15] (288) to (266);
		\draw (288) to (265);
		\draw [in=-105, out=45] (288) to (276);
		\draw [bend right=15] (289) to (265);
		\draw (289) to (266);
		\draw (289) to (279);
		\draw (289) to (280);
		\draw (294) to (279);
		\draw [bend left=15] (294) to (280);
		\draw [bend left=15] (294) to (279);
		\draw [bend right] (294) to (297);
		\draw (296) to (276);
		\draw (297) to (296);
		\draw [bend right=15] (297) to (277);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF-tensor/NF-tensor_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (299)  at (0.288, 1.625) {$1$};
		\node [style=white phase dot] (301)  at (-0.512, 0.125) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (302)  at (-1.762, -1.125) {};
		\node [style=W-1-n, shape border rotate=180] (303)  at (-0.512, -1.125) {};
		\node [style=none] (304)  at (-1.762, -1.625) {};
		\node [style=none] (305)  at (-0.512, -1.625) {};
		\node [style=none, font={\scriptsize}] (306)  at (-1.362, -0.725) {...};
		\node [style=none, font={\scriptsize}] (307)  at (-1.012, 0.125) {...};
		\node [style=none, font={\scriptsize}] (308)  at (-0.462, -0.5) {...};
		\node [style=none, font={\scriptsize}] (309)  at (-1.137, -1.375) {...};
		\node [style=white phase dot] (310)  at (-1.462, 0.125) {$\star$};
		\node [style=none, font={\scriptsize}] (311)  at (-1.737, -0.5) {...};
		\node [style=none, font={\scriptsize}] (312)  at (-0.788, -0.525) {...};
		\node [style=W-1-n] (313)  at (0.288, 1.25) {};
		\node [style=white phase dot] (314)  at (0.538, 0.125) {$\star$};
		\node [style=white phase dot] (315)  at (2.038, 0.125) {$\star$};
		\node [style=W-1-n, shape border rotate=180] (316)  at (0.788, -1.125) {};
		\node [style=W-1-n, shape border rotate=180] (317)  at (2.038, -1.125) {};
		\node [style=none] (318)  at (0.788, -1.625) {};
		\node [style=none] (319)  at (2.038, -1.625) {};
		\node [style=none, font={\scriptsize}] (320)  at (1.188, -0.725) {...};
		\node [style=none, font={\scriptsize}] (321)  at (2.087, -0.5) {...};
		\node [style=none, font={\scriptsize}] (322)  at (1.413, -1.375) {...};
		\node [style=none, font={\scriptsize}] (323)  at (1.712, 0.125) {...};
		\node [style=white phase dot] (324)  at (-0.038, 0.125) {$\star$};
		\node [style=white phase dot] (325)  at (-1.913, 0.125) {$\star$};
		\node [style=none, font={\scriptsize}] (326)  at (-2.087, -0.5) {...};
		\node [style=none, font={\scriptsize}] (327)  at (-0.087, -0.625) {...};
		\node [style=none, font={\scriptsize}] (328)  at (-0.987, -0.325) {...};
		\node [style=none, font={\scriptsize}] (329)  at (-1.262, -0.575) {...};
		\node [style=white phase dot] (330)  at (1.337, 0.125) {$\star$};
		\node [style=none, font={\scriptsize}] (331)  at (0.913, 0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (299) to (313);
		\draw [bend left=15] (301) to (302);
		\draw [bend right=15] (301) to (302);
		\draw [bend right=15] (301) to (303);
		\draw [bend left] (301) to (303);
		\draw (301) to (316);
		\draw (301) to (317);
		\draw [bend left=15] (301) to (317);
		\draw [bend left=15] (301) to (316);
		\draw [bend left=45, looseness=1.25] (302) to (325);
		\draw [bend right=15] (302) to (324);
		\draw [bend left=15] (303) to (325);
		\draw [bend right=45] (303) to (324);
		\draw (304.center) to (302);
		\draw (305.center) to (303);
		\draw (310) to (302);
		\draw [bend right, looseness=1.25] (310) to (302);
		\draw (310) to (303);
		\draw [bend left] (310) to (303);
		\draw [in=120, out=-45] (313) to (315);
		\draw [in=45, out=-135, looseness=0.75] (313) to (310);
		\draw [in=75, out=-120, looseness=0.75] (313) to (301);
		\draw [in=60, out=-135, looseness=0.75] (313) to (325);
		\draw [in=285, out=90] (314) to (313);
		\draw [bend left=15] (315) to (316);
		\draw [bend right=15] (315) to (316);
		\draw [bend right=15] (315) to (317);
		\draw [bend left] (315) to (317);
		\draw [bend left=15] (316) to (325);
		\draw [in=345, out=150] (317) to (325);
		\draw (317) to (330);
		\draw (318.center) to (316);
		\draw (319.center) to (317);
		\draw [bend left=15] (324) to (303);
		\draw (324) to (302);
		\draw [in=-105, out=90] (324) to (313);
		\draw [bend right=15] (325) to (302);
		\draw (325) to (303);
		\draw (325) to (316);
		\draw (325) to (317);
		\draw (330) to (316);
		\draw [bend left=15] (330) to (317);
		\draw [bend left=15] (330) to (316);
		\draw [in=300, out=105] (330) to (313);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (0, 1.075) {$1$};
		\node [style=W-1-n] (1) at (0, 0.7) {};
		\node [style=white phase dot] (2) at (-1.5, 0.075) {$r_0$};
		\node [style=white phase dot] (3) at (-1, 0.075) {$r_1$};
		\node [style=white phase dot] (4) at (0.25, 0.075) {$\frac{r_i}{\sqrt{x_1^{i}!...x_n^{i}!}}$};
		\node [style=W-1-n, shape border rotate=180] (5) at (-0.75, -0.925) {};
		\node [style=W-1-n, shape border rotate=180] (6) at (0.5, -0.925) {};
		\node [style=none] (7) at (-0.75, -1.175) {};
		\node [style=none] (8) at (0.5, -1.175) {};
		\node [style=none, font={\scriptsize}, rotate=-30] (9) at (-0.45, -0.525) {$\underset{x_1^{i}}{...}$};
		\node [style=none] (10) at (-0.625, 0.075) {...};
		\node [style=none] (11) at (1.125, 0.075) {...};
		\node [style=none, font={\scriptsize}, rotate=10] (12) at (0.45, -0.425) {$\underset{x_n^{i}}{...}$};
		\node [style=none] (13) at (-0.125, -0.925) {...};
		\node [style=none] (14) at (1.1, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw [in=135, out=-30] (3) to (6);
		\draw [in=-165, out=60] (2) to (1);
		\draw [in=60, out=-135] (1) to (3);
		\draw [in=90, out=-75] (1) to (4);
		\draw [bend left=15] (4) to (5);
		\draw [bend right] (4) to (5);
		\draw [bend right=15] (4) to (6);
		\draw [bend left=45] (4) to (6);
		\draw [in=-30, out=180] (14.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Not-through-Z-prf/Not-through-Z-prf_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8)  at (0.0, -0.625) {};
		\node [style=none] (9)  at (0.5, -0.625) {};
		\node [style=none] (10)  at (-0.5, -0.625) {};
		\node [style=white dot] (11)  at (-0.5, -0.25) {};
		\node [style=W-1-n, shape border rotate=0] (12)  at (-0.25, 0.25) {};
		\node [style=none] (13)  at (-0.25, 0.625) {};
		\node [style=ket] (14)  at (-0.25, 0.625) {$1$};
		\node [style=W-1-n, shape border rotate=0] (15)  at (0.25, 0.25) {};
		\node [style=none] (16)  at (0.25, 0.625) {};
		\node [style=ket] (17)  at (0.25, 0.625) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw (11) to (12);
		\draw (11) to (15);
		\draw [in=90, out=-60] (12) to (8.center);
		\draw (13.center) to (12);
		\draw [in=90, out=-60] (15) to (9.center);
		\draw (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (0.0, -0.875) {};
		\node [style=none] (20)  at (0.5, -0.875) {};
		\node [style=none] (21)  at (-0.5, -0.875) {};
		\node [style=white dot] (22)  at (-0.5, -0.5) {};
		\node [style=W-1-n, shape border rotate=0] (23)  at (-0.25, 0.0) {};
		\node [style=ket] (24)  at (0.0, 0.875) {$1$};
		\node [style=W-1-n, shape border rotate=0] (25)  at (0.25, 0.0) {};
		\node [style=none] (26)  at (0.0, 0.875) {};
		\node [style=white dot] (27)  at (0.0, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (21.center);
		\draw (22) to (23);
		\draw (22) to (25);
		\draw [in=90, out=-60] (23) to (19.center);
		\draw [in=90, out=-60] (25) to (20.center);
		\draw (26.center) to (27);
		\draw (27) to (23);
		\draw (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29)  at (0.0, -1.0) {};
		\node [style=none] (30)  at (0.5, -1.0) {};
		\node [style=none] (31)  at (-0.5, -1.0) {};
		\node [style=white dot] (32)  at (-0.5, -0.625) {};
		\node [style=W-1-n, shape border rotate=0] (33)  at (-0.25, -0.3) {};
		\node [style=ket] (34)  at (0.25, 1.0) {$1$};
		\node [style=none] (36)  at (0.25, 1.0) {};
		\node [style=W-1-n, shape border rotate=0] (37)  at (0.25, 0.625) {};
		\node [style=W-1-n, shape border rotate=180] (38)  at (-0.25, -0.05) {};
		\node [style=white dot] (39)  at (0.0, 0.25) {};
		\node [style=white dot] (40)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32) to (31.center);
		\draw (32) to (33);
		\draw [in=90, out=-60] (33) to (29.center);
		\draw (36.center) to (37);
		\draw (37) to (40);
		\draw (38) to (40);
		\draw (38) to (33);
		\draw (39) to (38);
		\draw (39) to (37);
		\draw [bend left=45, looseness=1.50] (39) to (32);
		\draw (40) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42)  at (0.25, -1.0) {};
		\node [style=none] (43)  at (0.75, -1.0) {};
		\node [style=none] (44)  at (-0.75, -1.0) {};
		\node [style=white dot] (45)  at (-0.75, -0.375) {};
		\node [style=ket] (47)  at (0.0, 1.0) {$1$};
		\node [style=none] (48)  at (0.0, 1.0) {};
		\node [style=W-1-n, shape border rotate=0] (49)  at (0.0, 0.625) {};
		\node [style=white dot] (52)  at (0.25, 0.25) {};
		\node [style=W-1-n, shape border rotate=0] (53)  at (-0.25, -0.05) {};
		\node [style=W-1-n, shape border rotate=180] (54)  at (-0.25, -0.55) {};
		\node [style=W-1-n, shape border rotate=0] (55)  at (0.25, -0.05) {};
		\node [style=W-1-n, shape border rotate=180] (56)  at (0.25, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (56);
		\draw (45) to (44.center);
		\draw (48.center) to (49);
		\draw (49) to (52);
		\draw [in=90, out=-150, looseness=1.25] (49) to (45);
		\draw [in=90, out=-15] (52) to (43.center);
		\draw (52) to (55);
		\draw (53) to (54);
		\draw (53) to (56);
		\draw [in=75, out=105, looseness=2.00] (53) to (45);
		\draw [in=-75, out=-90, looseness=2.25] (54) to (45);
		\draw (55) to (56);
		\draw (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58)  at (0.25, -1.0) {};
		\node [style=none] (59)  at (0.75, -1.0) {};
		\node [style=none] (60)  at (-0.75, -1.0) {};
		\node [style=white dot] (61)  at (-0.75, 0.125) {};
		\node [style=ket] (62)  at (0.0, 1.0) {$1$};
		\node [style=none] (63)  at (0.0, 1.0) {};
		\node [style=W-1-n, shape border rotate=0] (64)  at (0.0, 0.625) {};
		\node [style=W-1-n, shape border rotate=0] (66)  at (-0.25, -0.05) {};
		\node [style=W-1-n, shape border rotate=180] (67)  at (-0.25, -0.55) {};
		\node [style=W-1-n, shape border rotate=180] (69)  at (0.25, -0.55) {};
		\node [style=white dot] (70)  at (0.175, -0.05) {};
		\node [style=white dot] (71)  at (0.5, 0.0) {};
		\node [style=W-1-n, shape border rotate=180] (72)  at (0.75, -0.55) {};
		\node [style=white dot] (73)  at (-0.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (58.center) to (69);
		\draw (61) to (60.center);
		\draw (61) to (73);
		\draw (63.center) to (64);
		\draw (64) to (71);
		\draw (66) to (67);
		\draw (66) to (69);
		\draw [in=75, out=105, looseness=2.00] (66) to (61);
		\draw (70) to (72);
		\draw (70) to (64);
		\draw (70) to (67);
		\draw (71) to (69);
		\draw (72) to (59.center);
		\draw (72) to (71);
		\draw (73) to (67);
		\draw [in=-150, out=90] (73) to (64);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75)  at (0.25, -1.0) {};
		\node [style=none] (76)  at (0.75, -1.0) {};
		\node [style=none] (77)  at (-0.75, -1.0) {};
		\node [style=white dot] (78)  at (-0.75, -0.25) {};
		\node [style=ket] (79)  at (0.0, 1.0) {$1$};
		\node [style=none] (80)  at (0.0, 1.0) {};
		\node [style=W-1-n, shape border rotate=0] (81)  at (0.0, 0.625) {};
		\node [style=W-1-n, shape border rotate=0] (82)  at (-0.35, 0.2) {};
		\node [style=W-1-n, shape border rotate=180] (83)  at (-0.25, -0.55) {};
		\node [style=W-1-n, shape border rotate=180] (84)  at (0.25, -0.55) {};
		\node [style=white dot] (85)  at (0.175, -0.05) {};
		\node [style=white dot] (86)  at (0.5, 0.0) {};
		\node [style=W-1-n, shape border rotate=180] (87)  at (0.75, -0.55) {};
		\node [style=white dot] (88)  at (-0.25, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (84);
		\draw (78) to (77.center);
		\draw [in=-105, out=-75, looseness=2.00] (78) to (83);
		\draw (80.center) to (81);
		\draw (81) to (86);
		\draw [bend right=15] (81) to (85);
		\draw [in=90, out=105, looseness=2.00] (82) to (78);
		\draw (82) to (88);
		\draw (82) to (84);
		\draw (85) to (87);
		\draw [bend right=15] (85) to (81);
		\draw (85) to (83);
		\draw (86) to (84);
		\draw (87) to (76.center);
		\draw (87) to (86);
		\draw (88) to (81);
		\draw (88) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90)  at (0.25, -1.0) {};
		\node [style=none] (91)  at (0.75, -1.0) {};
		\node [style=none] (92)  at (-0.75, -1.0) {};
		\node [style=white dot] (93)  at (-0.75, -0.25) {};
		\node [style=ket] (94)  at (0.0, 1.0) {$1$};
		\node [style=none] (95)  at (0.0, 1.0) {};
		\node [style=W-1-n, shape border rotate=0] (96)  at (0.0, 0.625) {};
		\node [style=W-1-n, shape border rotate=0] (97)  at (-0.35, 0.2) {};
		\node [style=W-1-n, shape border rotate=180] (98)  at (-0.25, -0.55) {};
		\node [style=W-1-n, shape border rotate=180] (99)  at (0.25, -0.55) {};
		\node [style=white dot] (101)  at (0.5, 0.0) {};
		\node [style=W-1-n, shape border rotate=180] (102)  at (0.75, -0.55) {};
		\node [style=white dot] (103)  at (-0.25, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90.center) to (99);
		\draw (93) to (92.center);
		\draw [in=-105, out=-75, looseness=2.00] (93) to (98);
		\draw (95.center) to (96);
		\draw (96) to (101);
		\draw [in=90, out=105, looseness=2.00] (97) to (93);
		\draw (97) to (103);
		\draw (97) to (99);
		\draw (101) to (99);
		\draw (102) to (91.center);
		\draw (102) to (101);
		\draw (103) to (96);
		\draw (103) to (98);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105)  at (0.075, -1.0) {};
		\node [style=none] (106)  at (0.575, -1.0) {};
		\node [style=none] (107)  at (-0.575, -1.0) {};
		\node [style=white dot] (108)  at (-0.575, -0.25) {};
		\node [style=ket] (109)  at (-0.075, 1.0) {$1$};
		\node [style=none] (110)  at (-0.075, 1.0) {};
		\node [style=W-1-n, shape border rotate=0] (111)  at (-0.075, 0.625) {};
		\node [style=W-1-n, shape border rotate=0] (112)  at (-0.15, -0.175) {};
		\node [style=W-1-n, shape border rotate=180] (114)  at (0.075, -0.55) {};
		\node [style=white dot] (115)  at (0.325, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (105.center) to (114);
		\draw (108) to (107.center);
		\draw [bend left, looseness=1.25] (108) to (111);
		\draw [bend right=75, looseness=1.75] (108) to (112);
		\draw (110.center) to (111);
		\draw (111) to (115);
		\draw [in=90, out=105, looseness=2.00] (112) to (108);
		\draw (112) to (114);
		\draw (115) to (114);
		\draw [in=90, out=-60] (115) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117)  at (-0.05, -0.875) {};
		\node [style=none] (118)  at (0.45, -0.875) {};
		\node [style=none] (119)  at (-0.45, -0.875) {};
		\node [style=white dot] (120)  at (-0.45, -0.125) {};
		\node [style=ket] (121)  at (-0.2, 0.875) {$1$};
		\node [style=none] (122)  at (-0.2, 0.875) {};
		\node [style=W-1-n, shape border rotate=0] (123)  at (-0.2, 0.5) {};
		\node [style=W-1-n, shape border rotate=180] (125)  at (-0.05, -0.425) {};
		\node [style=white dot] (126)  at (0.2, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (125);
		\draw (120) to (119.center);
		\draw [bend left=15] (120) to (123);
		\draw [in=135, out=-135, loop] (120) to ();
		\draw (122.center) to (123);
		\draw (123) to (126);
		\draw (126) to (125);
		\draw [in=90, out=-60] (126) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, shape border rotate=0] (0)  at (0.0, 0.25) {};
		\node [style=none] (1)  at (0.0, 0.625) {};
		\node [style=ket] (2)  at (0.0, 0.625) {$1$};
		\node [style=white dot] (3)  at (0.25, -0.125) {};
		\node [style=none] (4)  at (0.0, -0.625) {};
		\node [style=none] (5)  at (0.5, -0.625) {};
		\node [style=none] (6)  at (-0.5, -0.625) {};
		\node [style=white dot] (127)  at (-0.35, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3) to (0);
		\draw [in=90, out=-135] (3) to (4.center);
		\draw [in=90, out=-45] (3) to (5.center);
		\draw [in=-135, out=90] (6.center) to (0);
		\draw [in=135, out=-135, loop] (127) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Not-through-Z-prf/Not-through-Z-prf_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, shape border rotate=0] (128)  at (0.0, 0.25) {};
		\node [style=none] (129)  at (0.0, 0.625) {};
		\node [style=ket] (130)  at (0.0, 0.625) {$1$};
		\node [style=white dot] (131)  at (0.25, -0.125) {};
		\node [style=none] (132)  at (0.0, -0.625) {};
		\node [style=none] (133)  at (0.5, -0.625) {};
		\node [style=none] (134)  at (-0.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129.center) to (128);
		\draw (131) to (128);
		\draw [in=90, out=-135] (131) to (132.center);
		\draw [in=90, out=-45] (131) to (133.center);
		\draw [in=-135, out=90] (134.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-assoc-qf2-gen/W-assoc-qf2-gen_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.05, -0.8) {};
		\node [style=W-1-n, shape border rotate=180] (1)  at (0.3, 0.175) {};
		\node [style=none] (2)  at (-0.025, 0.8) {};
		\node [style=none] (3)  at (0.625, 0.8) {};
		\node [style=W-1-n, shape border rotate=180] (4)  at (0.05, -0.425) {};
		\node [style=none, font={\scriptsize}, color=gray] (6)  at (0.375, -0.225) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (7)  at (-0.025, 0.95) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (8)  at (0.625, 0.95) {$a_n$};
		\node [style=none, font={\scriptsize}, color=gray] (9)  at (0.05, -0.95) {$c$};
		\node [style=none] (10)  at (0.3, 0.7) {...};
		\node [style=none] (11)  at (-0.375, 0.8) {};
		\node [style=none] (12)  at (-0.625, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=45, out=-90] (1) to (4);
		\draw [in=135, out=-90] (2.center) to (1);
		\draw [in=-90, out=120] (4) to (11.center);
		\draw [in=135, out=-90] (12.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-assoc-qf2-gen/W-assoc-qf2-gen_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13)  at (-0.15, -1.05) {};
		\node [style=W-1-n, shape border rotate=180] (14)  at (0.1, 0.175) {};
		\node [style=none] (15)  at (-0.225, 1.05) {};
		\node [style=W-1-n, shape border rotate=180] (17)  at (-0.15, -0.675) {};
		\node [style=none, font={\scriptsize}, color=gray] (18)  at (0.275, -0.075) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (19)  at (-0.225, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (21)  at (-0.15, -1.2) {$c$};
		\node [style=none] (23)  at (-0.575, 1.05) {};
		\node [style=none] (24)  at (-0.825, 1.05) {};
		\node [style=W-1-n, shape border rotate=180] (25)  at (0.1, -0.325) {};
		\node [style=W-1-n, shape border rotate=180] (26)  at (0.5, 0.425) {};
		\node [style=none] (27)  at (0.175, 1.05) {};
		\node [style=none] (28)  at (0.825, 1.05) {};
		\node [style=none, font={\scriptsize}, color=gray] (29)  at (0.175, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (30)  at (0.825, 1.2) {$a_n$};
		\node [style=none] (31)  at (0.5, 0.95) {...};
		\node [style=none, font={\scriptsize}, color=gray] (32)  at (0.075, -0.6) {$c$};
		\node [style=none, font={\scriptsize}, color=gray] (33)  at (0.225, 0.375) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (17);
		\draw [in=135, out=-90] (15.center) to (14);
		\draw [in=-90, out=120] (17) to (23.center);
		\draw [in=135, out=-90] (24.center) to (17);
		\draw (25) to (17);
		\draw (25) to (14);
		\draw [in=-90, out=45] (26) to (28.center);
		\draw (26) to (14);
		\draw [in=135, out=-90] (27.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-assoc-qf2-gen/W-assoc-qf2-gen_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35)  at (-0.15, -1.05) {};
		\node [style=W-1-n, shape border rotate=180] (36)  at (0.1, -0.325) {};
		\node [style=none] (37)  at (-0.225, 1.05) {};
		\node [style=W-1-n, shape border rotate=180] (38)  at (-0.15, -0.675) {};
		\node [style=none, font={\scriptsize}, color=gray] (40)  at (-0.225, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (41)  at (-0.15, -1.2) {$c$};
		\node [style=none] (42)  at (-0.575, 1.05) {};
		\node [style=none] (43)  at (-0.825, 1.05) {};
		\node [style=W-1-n, shape border rotate=180] (45)  at (0.5, 0.425) {};
		\node [style=none] (46)  at (0.175, 1.05) {};
		\node [style=none] (47)  at (0.825, 1.05) {};
		\node [style=none, font={\scriptsize}, color=gray] (48)  at (0.175, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (49)  at (0.825, 1.2) {$a_n$};
		\node [style=none] (50)  at (0.5, 0.95) {...};
		\node [style=none, font={\scriptsize}, color=gray] (51)  at (0.075, -0.6) {$c$};
		\node [style=none, font={\scriptsize}, color=gray] (52)  at (0.825, 0.075) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (53)  at (0.825, -0.7) {$b$};
		\node [style=W-1-n, shape border rotate=180] (54)  at (0.55, -0.325) {};
		\node [style=white dot] (55)  at (0.55, -0.7) {};
		\node [style=white dot] (56)  at (0.5, 0.1) {};
		\node [style=white dot] (57)  at (-0.225, 0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (38);
		\draw (36) to (38);
		\draw (36) to (56);
		\draw [in=-90, out=120] (38) to (42.center);
		\draw [in=135, out=-90] (43.center) to (38);
		\draw [in=-90, out=45] (45) to (47.center);
		\draw [in=135, out=-90] (46.center) to (45);
		\draw (55) to (54);
		\draw (56) to (45);
		\draw (56) to (54);
		\draw (57) to (37.center);
		\draw (57) to (36);
		\draw (57) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-assoc-qf2-gen/W-assoc-qf2-gen_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59)  at (-0.15, -1.05) {};
		\node [style=W-1-n, shape border rotate=180] (60)  at (0.1, -0.325) {};
		\node [style=none] (61)  at (-0.225, 1.05) {};
		\node [style=W-1-n, shape border rotate=180] (62)  at (-0.15, -0.675) {};
		\node [style=none, font={\scriptsize}, color=gray] (63)  at (-0.225, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (64)  at (-0.15, -1.2) {$c$};
		\node [style=none] (65)  at (-0.575, 1.05) {};
		\node [style=none] (66)  at (-0.825, 1.05) {};
		\node [style=none] (68)  at (0.175, 1.05) {};
		\node [style=none] (69)  at (0.825, 1.05) {};
		\node [style=none, font={\scriptsize}, color=gray] (70)  at (0.175, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (71)  at (0.825, 1.2) {$a_n$};
		\node [style=none] (72)  at (0.5, 0.95) {...};
		\node [style=none, font={\scriptsize}, color=gray] (73)  at (0.075, -0.6) {$c$};
		\node [style=none, font={\scriptsize}, color=gray] (74)  at (0.7, -0.075) {$b$};
		\node [style=none, font={\scriptsize}, color=gray] (75)  at (0.825, -0.7) {$b$};
		\node [style=W-1-n, shape border rotate=180] (76)  at (0.55, -0.325) {};
		\node [style=white dot] (77)  at (0.55, -0.7) {};
		\node [style=white dot] (79)  at (-0.225, 0.1) {};
		\node [style=W-1-n, shape border rotate=180] (80)  at (0.2, 0.3) {};
		\node [style=W-1-n, shape border rotate=180] (81)  at (0.575, 0.175) {};
		\node [style=white dot] (82)  at (0.175, 0.725) {};
		\node [style=white dot] (83)  at (0.825, 0.725) {};
		\node [style=none, font={\scriptsize}, color=gray] (84)  at (0.225, -0.0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (62);
		\draw (60) to (62);
		\draw [in=-90, out=120] (62) to (65.center);
		\draw [in=135, out=-90] (66.center) to (62);
		\draw (68.center) to (82);
		\draw (77) to (76);
		\draw (79) to (61.center);
		\draw (79) to (60);
		\draw (79) to (76);
		\draw (80) to (60);
		\draw (80) to (83);
		\draw (81) to (76);
		\draw (81) to (82);
		\draw (82) to (80);
		\draw (83) to (69.center);
		\draw (83) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-assoc-qf2-gen/W-assoc-qf2-gen_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86)  at (-0.412, -1.05) {};
		\node [style=W-1-n, shape border rotate=180] (87)  at (-0.162, -0.325) {};
		\node [style=none] (88)  at (-0.487, 1.05) {};
		\node [style=W-1-n, shape border rotate=180] (89)  at (-0.412, -0.675) {};
		\node [style=none, font={\scriptsize}, color=gray] (90)  at (-0.487, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (91)  at (-0.412, -1.2) {$c$};
		\node [style=none] (92)  at (-0.838, 1.05) {};
		\node [style=none] (93)  at (-1.088, 1.05) {};
		\node [style=none] (94)  at (-0.088, 1.05) {};
		\node [style=none] (95)  at (0.562, 1.05) {};
		\node [style=none, font={\scriptsize}, color=gray] (96)  at (-0.088, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (97)  at (0.562, 1.2) {$a_n$};
		\node [style=none] (98)  at (0.238, 0.95) {...};
		\node [style=none, font={\scriptsize}, color=gray] (99)  at (-0.188, -0.6) {$c$};
		\node [style=none, font={\scriptsize}, color=gray] (101)  at (0.562, -0.7) {$b$};
		\node [style=W-1-n, shape border rotate=180] (102)  at (0.287, -0.325) {};
		\node [style=white dot] (103)  at (0.287, -0.7) {};
		\node [style=white dot] (104)  at (-0.487, 0.1) {};
		\node [style=white dot] (107)  at (-0.088, 0.725) {};
		\node [style=white dot] (108)  at (0.562, 0.725) {};
		\node [style=none, font={\scriptsize}, color=gray] (110)  at (1.088, -0.2) {$b$};
		\node [style=W-1-n, shape border rotate=180] (111)  at (0.812, 0.175) {};
		\node [style=white dot] (112)  at (0.812, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (89);
		\draw (87) to (89);
		\draw (87) to (108);
		\draw [in=-90, out=120] (89) to (92.center);
		\draw [in=135, out=-90] (93.center) to (89);
		\draw (94.center) to (107);
		\draw (102) to (108);
		\draw (103) to (102);
		\draw (104) to (88.center);
		\draw (104) to (87);
		\draw (104) to (102);
		\draw (107) to (102);
		\draw (107) to (111);
		\draw (107) to (87);
		\draw (108) to (95.center);
		\draw (111) to (108);
		\draw (112) to (111);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-assoc-qf2-gen/W-assoc-qf2-gen_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114)  at (-0.412, -1.05) {};
		\node [style=none] (116)  at (-0.488, 1.05) {};
		\node [style=W-1-n, shape border rotate=180] (117)  at (-0.412, -0.675) {};
		\node [style=none, font={\scriptsize}, color=gray] (118)  at (-0.488, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (119)  at (-0.412, -1.2) {$c$};
		\node [style=none] (120)  at (-0.838, 1.05) {};
		\node [style=none] (121)  at (-1.088, 1.05) {};
		\node [style=none] (122)  at (-0.088, 1.05) {};
		\node [style=none] (123)  at (0.562, 1.05) {};
		\node [style=none, font={\scriptsize}, color=gray] (124)  at (-0.088, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (125)  at (0.562, 1.2) {$a_n$};
		\node [style=none] (126)  at (0.237, 0.95) {...};
		\node [style=none, font={\scriptsize}, color=gray] (128)  at (0.562, -0.95) {$b$};
		\node [style=W-1-n, shape border rotate=180] (129)  at (0.287, 0.1) {};
		\node [style=white dot] (130)  at (0.287, -0.95) {};
		\node [style=white dot] (131)  at (-0.488, 0.1) {};
		\node [style=white dot] (132)  at (-0.088, 0.725) {};
		\node [style=white dot] (133)  at (0.562, 0.725) {};
		\node [style=none, font={\scriptsize}, color=gray] (134)  at (1.088, -0.2) {$b$};
		\node [style=W-1-n, shape border rotate=180] (135)  at (0.812, 0.175) {};
		\node [style=white dot] (136)  at (0.812, -0.2) {};
		\node [style=W-1-n, shape border rotate=180] (137)  at (0.287, -0.525) {};
		\node [style=none, font={\scriptsize}, color=gray] (138)  at (0.213, -0.2) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (117);
		\draw [in=-90, out=120] (117) to (120.center);
		\draw (117) to (132);
		\draw [in=135, out=-90] (121.center) to (117);
		\draw (122.center) to (132);
		\draw (129) to (133);
		\draw (130) to (129);
		\draw (131) to (116.center);
		\draw (131) to (117);
		\draw (131) to (137);
		\draw (132) to (129);
		\draw (132) to (135);
		\draw (133) to (123.center);
		\draw [bend right=15] (133) to (117);
		\draw (135) to (133);
		\draw (136) to (135);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-assoc-qf2-gen/W-assoc-qf2-gen_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (140)  at (-0.288, -1.05) {};
		\node [style=none] (141)  at (-0.363, 1.05) {};
		\node [style=W-1-n, shape border rotate=180] (142)  at (-0.288, -0.675) {};
		\node [style=none, font={\scriptsize}, color=gray] (143)  at (-0.363, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (144)  at (-0.288, -1.2) {$c$};
		\node [style=none] (145)  at (-0.713, 1.05) {};
		\node [style=none] (146)  at (-0.963, 1.05) {};
		\node [style=none] (147)  at (0.037, 1.05) {};
		\node [style=none] (148)  at (0.688, 1.05) {};
		\node [style=none, font={\scriptsize}, color=gray] (149)  at (0.037, 1.2) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (150)  at (0.688, 1.2) {$a_n$};
		\node [style=none] (151)  at (0.362, 0.95) {...};
		\node [style=none, font={\scriptsize}, color=gray] (152)  at (0.688, -1.2) {$b$};
		\node [style=W-1-n, shape border rotate=180] (153)  at (0.412, 0.1) {};
		\node [style=white dot] (154)  at (0.412, -1.2) {};
		\node [style=white dot] (155)  at (-0.363, 0.1) {};
		\node [style=white dot] (156)  at (0.037, 0.725) {};
		\node [style=white dot] (157)  at (0.688, 0.725) {};
		\node [style=none, font={\scriptsize}, color=gray] (158)  at (0.962, -0.7) {$b$};
		\node [style=W-1-n, shape border rotate=180] (161)  at (0.412, -0.775) {};
		\node [style=white dot] (162)  at (0.412, -0.325) {};
		\node [style=white dot] (163)  at (0.712, -0.575) {};
		\node [style=none, font={\scriptsize}, color=gray] (164)  at (0.612, -0.2) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (140.center) to (142);
		\draw [in=-90, out=120] (142) to (145.center);
		\draw (142) to (156);
		\draw [in=135, out=-90] (146.center) to (142);
		\draw (147.center) to (156);
		\draw (153) to (157);
		\draw (154) to (153);
		\draw (155) to (141.center);
		\draw (155) to (142);
		\draw (155) to (161);
		\draw (156) to (153);
		\draw (157) to (148.center);
		\draw [bend right=15] (157) to (142);
		\draw (163) to (162);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-assoc-qf2-gen/W-assoc-qf2-gen_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (184)  at (-0.075, -0.8) {};
		\node [style=none] (186)  at (-0.15, 0.8) {};
		\node [style=none] (187)  at (0.5, 0.8) {};
		\node [style=W-1-n, shape border rotate=180] (188)  at (-0.075, -0.425) {};
		\node [style=none, font={\scriptsize}, color=gray] (190)  at (-0.15, 0.95) {$a_1$};
		\node [style=none, font={\scriptsize}, color=gray] (191)  at (0.5, 0.95) {$a_n$};
		\node [style=none, font={\scriptsize}, color=gray] (192)  at (-0.075, -0.95) {$c$};
		\node [style=none] (193)  at (0.175, 0.7) {...};
		\node [style=none] (194)  at (-0.5, 0.8) {};
		\node [style=none] (195)  at (-0.75, 0.8) {};
		\node [style=none, font={\scriptsize}, color=gray] (196)  at (0.75, -0.725) {$b$};
		\node [style=W-1-n, shape border rotate=180] (197)  at (0.475, -0.325) {};
		\node [style=white dot] (198)  at (0.475, -0.725) {};
		\node [style=white dot] (199)  at (-0.15, 0.25) {};
		\node [style=white dot] (200)  at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (184.center) to (188);
		\draw (186.center) to (199);
		\draw (187.center) to (200);
		\draw [in=-90, out=120] (188) to (194.center);
		\draw (188) to (200);
		\draw [in=135, out=-90] (195.center) to (188);
		\draw (197) to (200);
		\draw (198) to (197);
		\draw (199) to (197);
		\draw (199) to (188);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-bent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0) at (0.75, 0.125) {};
		\node [style=none] (1) at (0.25, 0.175) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.75, -0.425) {$\underset{n}{...}$};
		\node [style=none] (5) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0);
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-bialgebra-qudit-from-qf/W-bialgebra-qudit-from-qf_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0)  at (0.0, -0.25) {};
		\node [style=none] (1)  at (-0.25, -0.75) {};
		\node [style=none] (2)  at (0.25, -0.75) {};
		\node [style=none] (3)  at (0.0, -0.675) {...};
		\node [style=none] (4)  at (0.25, 0.75) {};
		\node [style=none] (5)  at (-0.25, 0.75) {};
		\node [style=none] (6)  at (0.0, 0.675) {...};
		\node [style=W-1-n, shape border rotate=180] (13)  at (0.0, 0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (28)  at (0.25, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (29)  at (-0.25, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (30)  at (0.15, 0.0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (31)  at (0.25, 0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (32)  at (-0.25, 0.875) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (0) to (2.center);
		\draw [in=-135, out=90] (1.center) to (0);
		\draw [in=135, out=-90] (5.center) to (13);
		\draw (13) to (0);
		\draw [in=270, out=45] (13) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-bialgebra-qudit-from-qf/W-bialgebra-qudit-from-qf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (33)  at (0.0, -0.5) {};
		\node [style=none] (34)  at (-0.25, -1.0) {};
		\node [style=none] (35)  at (0.25, -1.0) {};
		\node [style=none] (36)  at (0.0, -0.925) {...};
		\node [style=none] (37)  at (0.25, 1.0) {};
		\node [style=none] (38)  at (-0.25, 1.0) {};
		\node [style=none] (39)  at (0.0, 0.925) {...};
		\node [style=W-1-n, shape border rotate=180] (40)  at (0.0, 0.5) {};
		\node [style=none, font={\scriptsize}, color=gray] (46)  at (0.25, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (47)  at (-0.25, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (48)  at (0.2, -0.325) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (49)  at (0.25, 1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (50)  at (-0.25, 1.125) {$a$};
		\node [style=W-1-n] (51)  at (0.0, -0.175) {};
		\node [style=W-1-n, shape border rotate=180] (52)  at (0.0, 0.175) {};
		\node [style=none, font={\scriptsize}, color=gray] (53)  at (0.2, 0.375) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (54)  at (0.25, 0.0) {$na$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (33) to (35.center);
		\draw [in=-135, out=90] (34.center) to (33);
		\draw [in=135, out=-90] (38.center) to (40);
		\draw (40) to (33);
		\draw [in=270, out=45] (40) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-bialgebra-qudit-from-qf/W-bialgebra-qudit-from-qf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (56)  at (-0.025, -0.25) {};
		\node [style=white dot] (57)  at (-0.275, -0.75) {};
		\node [style=white dot] (58)  at (0.225, -0.75) {};
		\node [style=none] (59)  at (-0.025, -0.925) {...};
		\node [style=none] (60)  at (0.225, 0.75) {};
		\node [style=none] (61)  at (-0.275, 0.75) {};
		\node [style=none] (62)  at (-0.025, 0.675) {...};
		\node [style=W-1-n, shape border rotate=180] (63)  at (-0.025, 0.25) {};
		\node [style=none] (64)  at (-0.275, -1.0) {};
		\node [style=none] (65)  at (0.225, -1.0) {};
		\node [style=none, font={\scriptsize}, color=gray] (69)  at (0.225, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (70)  at (-0.275, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (72)  at (0.225, 1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (73)  at (-0.275, 1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (76)  at (0.575, -0.375) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (77)  at (0.125, 0.0) {$na$};
		\node [style=W-1-n] (78)  at (-0.45, -0.25) {};
		\node [style=white dot] (79)  at (-0.45, 0.1) {};
		\node [style=W-1-n, shape border rotate=180] (80)  at (0.475, 0.25) {};
		\node [style=none] (81)  at (-0.275, 1.0) {};
		\node [style=none] (82)  at (0.225, 1.0) {};
		\node [style=white dot] (83)  at (-0.275, 0.75) {};
		\node [style=white dot] (84)  at (0.225, 0.75) {};
		\node [style=white dot] (85)  at (0.475, -0.1) {};
		\node [style=none, font={\scriptsize}, color=gray] (86)  at (-0.575, 0.375) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (56) to (58);
		\draw [in=-135, out=90] (57) to (56);
		\draw [in=135, out=-90] (61.center) to (63);
		\draw (63) to (56);
		\draw [in=270, out=45] (63) to (60.center);
		\draw (64.center) to (57);
		\draw (65.center) to (58);
		\draw (78) to (79);
		\draw (78) to (58);
		\draw (78) to (57);
		\draw (81.center) to (61.center);
		\draw (82.center) to (60.center);
		\draw (83) to (80);
		\draw (84) to (80);
		\draw (85) to (80);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-bialgebra-qudit-from-qf/W-bialgebra-qudit-from-qf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (89)  at (-0.237, -0.75) {};
		\node [style=white dot] (90)  at (0.263, -0.75) {};
		\node [style=none] (91)  at (0.013, -0.925) {...};
		\node [style=none] (92)  at (0.263, 0.75) {};
		\node [style=none] (93)  at (-0.237, 0.75) {};
		\node [style=none] (94)  at (0.013, 0.675) {...};
		\node [style=none] (96)  at (-0.237, -1.0) {};
		\node [style=none] (97)  at (0.263, -1.0) {};
		\node [style=none, font={\scriptsize}, color=gray] (98)  at (0.263, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (99)  at (-0.237, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (100)  at (0.263, 1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (101)  at (-0.237, 1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (102)  at (0.787, -0.375) {$a$};
		\node [style=W-1-n] (104)  at (-0.663, -0.25) {};
		\node [style=white dot] (105)  at (-0.663, 0.1) {};
		\node [style=W-1-n, shape border rotate=180] (106)  at (0.688, 0.25) {};
		\node [style=none] (107)  at (-0.237, 1.0) {};
		\node [style=none] (108)  at (0.263, 1.0) {};
		\node [style=white dot] (109)  at (-0.237, 0.75) {};
		\node [style=white dot] (110)  at (0.263, 0.75) {};
		\node [style=white dot] (111)  at (0.688, -0.1) {};
		\node [style=none, font={\scriptsize}, color=gray] (112)  at (-0.788, 0.375) {$a$};
		\node [style=W-1-n] (113)  at (-0.237, 0.325) {};
		\node [style=W-1-n] (114)  at (0.263, 0.325) {};
		\node [style=W-1-n, shape border rotate=180] (115)  at (-0.237, -0.3) {};
		\node [style=W-1-n, shape border rotate=180] (116)  at (0.263, -0.3) {};
		\node [style=none, font={\scriptsize}, color=gray] (117)  at (-0.237, 0.0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (118)  at (0.263, 0.0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (96.center) to (89);
		\draw (97.center) to (90);
		\draw (104) to (105);
		\draw (104) to (90);
		\draw (104) to (89);
		\draw (107.center) to (93.center);
		\draw (108.center) to (92.center);
		\draw (109) to (106);
		\draw (110) to (106);
		\draw (111) to (106);
		\draw [bend right=45, looseness=1.25] (113) to (115);
		\draw (113) to (109);
		\draw (114) to (110);
		\draw (115) to (114);
		\draw (115) to (89);
		\draw (116) to (113);
		\draw [bend right=45, looseness=1.25] (116) to (114);
		\draw (116) to (90);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-bialgebra-qudit-from-qf/W-bialgebra-qudit-from-qf_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122)  at (-0.1, -0.925) {...};
		\node [style=none] (125)  at (-0.1, 0.675) {...};
		\node [style=none] (126)  at (-0.475, -1.0) {};
		\node [style=none] (127)  at (0.275, -1.0) {};
		\node [style=none, font={\scriptsize}, color=gray] (128)  at (0.275, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (129)  at (-0.475, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (130)  at (0.275, 1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (131)  at (-0.475, 1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (132)  at (0.8, -1.125) {$a$};
		\node [style=W-1-n] (133)  at (0.85, 0.5) {};
		\node [style=white dot] (134)  at (0.85, 0.85) {};
		\node [style=W-1-n, shape border rotate=180] (135)  at (0.7, -0.5) {};
		\node [style=none] (136)  at (-0.475, 1.0) {};
		\node [style=none] (137)  at (0.275, 1.0) {};
		\node [style=white dot] (140)  at (0.7, -0.85) {};
		\node [style=none, font={\scriptsize}, color=gray] (141)  at (0.975, 1.125) {$a$};
		\node [style=W-1-n] (142)  at (-0.475, 0.575) {};
		\node [style=W-1-n] (143)  at (0.275, 0.575) {};
		\node [style=W-1-n, shape border rotate=180] (144)  at (-0.475, -0.55) {};
		\node [style=W-1-n, shape border rotate=180] (145)  at (0.275, -0.55) {};
		\node [style=none, font={\scriptsize}, color=gray] (146)  at (0.875, 0.0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (147)  at (-0.975, 0.25) {$a$};
		\node [style=white dot] (148)  at (0.6, 0.0) {};
		\node [style=white dot] (149)  at (-0.775, 0.0) {};
		\node [style=white dot] (150)  at (-0.275, 0.0) {};
		\node [style=white dot] (151)  at (0.125, 0.0) {};
		\node [style=none, font={\scriptsize}, color=gray] (208)  at (-0.475, 0.0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (209)  at (0.325, 0.0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (134);
		\draw (133) to (148);
		\draw (133) to (151);
		\draw (135) to (150);
		\draw (135) to (148);
		\draw (136.center) to (142);
		\draw (137.center) to (143);
		\draw (140) to (135);
		\draw [bend right=45, looseness=1.25] (142) to (144);
		\draw (142) to (150);
		\draw (144) to (126.center);
		\draw [bend right=45, looseness=1.25] (145) to (143);
		\draw (145) to (127.center);
		\draw (149) to (135);
		\draw (149) to (133);
		\draw (150) to (145);
		\draw (150) to (133);
		\draw (151) to (144);
		\draw (151) to (143);
		\draw (151) to (135);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-bialgebra-qudit-from-qf/W-bialgebra-qudit-from-qf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (153)  at (-0.1, -0.925) {...};
		\node [style=none] (154)  at (-0.1, 0.675) {...};
		\node [style=none] (155)  at (-0.475, -1.0) {};
		\node [style=none] (156)  at (0.275, -1.0) {};
		\node [style=none, font={\scriptsize}, color=gray] (157)  at (0.275, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (158)  at (-0.475, -1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (159)  at (0.275, 1.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (160)  at (-0.475, 1.125) {$a$};
		\node [style=W-1-n] (162)  at (0.85, 0.5) {};
		\node [style=white dot] (163)  at (0.85, 0.85) {};
		\node [style=none] (165)  at (-0.475, 1.0) {};
		\node [style=none] (166)  at (0.275, 1.0) {};
		\node [style=none, font={\scriptsize}, color=gray] (168)  at (0.975, 1.125) {$a$};
		\node [style=W-1-n] (169)  at (-0.475, 0.575) {};
		\node [style=W-1-n] (170)  at (0.275, 0.575) {};
		\node [style=W-1-n, shape border rotate=180] (171)  at (-0.475, -0.55) {};
		\node [style=W-1-n, shape border rotate=180] (172)  at (0.275, -0.55) {};
		\node [style=none, font={\scriptsize}, color=gray] (174)  at (-0.975, 0.25) {$a$};
		\node [style=white dot] (175)  at (0.6, 0.0) {};
		\node [style=white dot] (176)  at (-0.775, 0.0) {};
		\node [style=white dot] (177)  at (-0.275, 0.0) {};
		\node [style=white dot] (178)  at (0.125, 0.0) {};
		\node [style=none, font={\scriptsize}, color=gray] (210)  at (-0.475, 0.0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (211)  at (0.325, 0.0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (162) to (163);
		\draw (162) to (175);
		\draw (162) to (178);
		\draw (165.center) to (169);
		\draw (166.center) to (170);
		\draw [bend right=45, looseness=1.25] (169) to (171);
		\draw (169) to (177);
		\draw (171) to (155.center);
		\draw [bend right=45, looseness=1.25] (172) to (170);
		\draw (172) to (156.center);
		\draw (176) to (162);
		\draw (177) to (172);
		\draw (177) to (162);
		\draw (178) to (171);
		\draw (178) to (170);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-bialgebra-qudit-from-qf/W-bialgebra-qudit-from-qf_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (180)  at (0.025, -0.625) {};
		\node [style=white dot] (181)  at (0.525, -0.625) {};
		\node [style=none] (182)  at (0.275, -0.8) {...};
		\node [style=none] (185)  at (0.275, 0.8) {...};
		\node [style=none] (186)  at (0.025, -0.875) {};
		\node [style=none] (187)  at (0.525, -0.875) {};
		\node [style=none, font={\scriptsize}, color=gray] (188)  at (0.525, -1.0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (189)  at (0.025, -1.0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (190)  at (0.525, 1.0) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (191)  at (0.025, 1.0) {$a$};
		\node [style=W-1-n] (193)  at (-0.4, -0.175) {};
		\node [style=white dot] (194)  at (-0.4, 0.175) {};
		\node [style=none] (196)  at (0.025, 0.875) {};
		\node [style=none] (197)  at (0.525, 0.875) {};
		\node [style=none, font={\scriptsize}, color=gray] (201)  at (-0.525, 0.45) {$a$};
		\node [style=W-1-n] (202)  at (0.025, 0.45) {};
		\node [style=W-1-n] (203)  at (0.525, 0.45) {};
		\node [style=W-1-n, shape border rotate=180] (204)  at (0.025, -0.175) {};
		\node [style=W-1-n, shape border rotate=180] (205)  at (0.525, -0.175) {};
		\node [style=none, font={\scriptsize}, color=gray] (206)  at (0.025, 0.125) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (207)  at (0.525, 0.125) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (186.center) to (180);
		\draw (187.center) to (181);
		\draw (193) to (194);
		\draw (193) to (181);
		\draw [bend right=45, looseness=1.25] (193) to (180);
		\draw (196.center) to (202);
		\draw (197.center) to (203);
		\draw [bend right=45, looseness=1.25] (202) to (204);
		\draw (204) to (203);
		\draw (204) to (180);
		\draw (205) to (202);
		\draw [bend right=45, looseness=1.25] (205) to (203);
		\draw (205) to (181);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/W-n-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0) at (0, 0.1) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.275) {};
		\node [style=none] (3) at (0.25, -0.275) {};
		\node [style=none] (7) at (0, -0.2) {...};
		\node [style=none] (8) at (-0.25, -0.525) {};
		\node [style=none] (9) at (0.25, -0.525) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt, anchor=west] (10) at (0.25, -0.35) {\!$b_n$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (11) at (0, 0.325) {$a$\!};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (12) at (-0.25, -0.35) {$b_1$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw (8.center) to (2.center);
		\draw (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0) at (0, 0.125) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -0.425) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/W21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, shape border rotate=180] (0) at (0, -0.025) {};
		\node [style=none] (1) at (0, -0.325) {};
		\node [style=none] (2) at (-0.25, 0.325) {};
		\node [style=none] (3) at (0.25, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-NF-prf/Z-NF-prf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (3)  at (0.225, -0.25) {};
		\node [style=W-1-n, shape border rotate=0] (4)  at (0.025, 0.1) {};
		\node [style=none] (5)  at (0.025, 0.475) {};
		\node [style=ket] (6)  at (0.025, 0.475) {$d\text-1$};
		\node [style=none] (7)  at (-0.225, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (3) to ();
		\draw [bend left=15] (4) to (3);
		\draw [in=90, out=-135] (4) to (7.center);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-NF-prf/Z-NF-prf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (9)  at (0.225, -0.75) {};
		\node [style=W-1-n, shape border rotate=0] (10)  at (0.025, -0.4) {};
		\node [style=none] (13)  at (-0.225, -0.975) {};
		\node [style=W-1-n, shape border rotate=180] (14)  at (0.025, -0.1) {};
		\node [style=white dot] (15)  at (0.025, 0.6) {};
		\node [style=none] (16)  at (0.025, 0.25) {$\underset{d\text-1}{...}$};
		\node [style=none] (17)  at (0.025, 0.975) {};
		\node [style=ket] (18)  at (0.025, 0.975) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (9) to ();
		\draw [bend left=15] (10) to (9);
		\draw [in=90, out=-135] (10) to (13.center);
		\draw (14) to (10);
		\draw [bend right=45, looseness=1.25] (14) to (15);
		\draw [bend right=45, looseness=1.25] (15) to (14);
		\draw (17.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-NF-prf/Z-NF-prf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (19)  at (-0.925, 0.125) {};
		\node [style=none] (20)  at (-0.5, 0.125) {...};
		\node [style=white phase dot] (21)  at (0.0, 0.125) {$\binom {d\text-1} k$};
		\node [style=white dot] (22)  at (0.925, 0.125) {};
		\node [style=none] (23)  at (0.5, 0.125) {...};
		\node [style=W-1-n] (24)  at (0.0, 0.75) {};
		\node [style=none] (25)  at (0.0, 1.125) {};
		\node [style=none, font={\scriptsize}, rotate=10] (26)  at (-0.85, -0.3) {$\underset{d\text-1}{...}$};
		\node [style=W-1-n, shape border rotate=180] (27)  at (-0.5, -0.625) {};
		\node [style=W-1-n, shape border rotate=180] (28)  at (0.5, -0.625) {};
		\node [style=none] (29)  at (-0.5, -1.125) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (31)  at (0.875, -0.3) {$\underset{d\text-1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=-10] (32)  at (-0.25, -0.275) {$\underset{d\text-1\text-k}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (33)  at (0.225, -0.275) {$\underset{k}{...}$};
		\node [style=ket] (35)  at (0.0, 1.125) {$1$};
		\node [style=white dot] (36)  at (0.5, -0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (27);
		\draw [bend right=45, looseness=1.25] (19) to (27);
		\draw [bend right] (21) to (27);
		\draw [bend left] (21) to (28);
		\draw [bend right] (21) to (28);
		\draw (22) to (28);
		\draw [in=60, out=-165] (24) to (19);
		\draw (24) to (21);
		\draw [in=120, out=-15] (24) to (22);
		\draw (25.center) to (24);
		\draw (27) to (29.center);
		\draw [bend right] (27) to (21);
		\draw [bend right=45, looseness=1.25] (28) to (22);
		\draw (28) to (36);
		\draw [in=-135, out=-45, loop] (36) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-NF-prf/Z-NF-prf_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (100)  at (-1.087, 0.125) {};
		\node [style=none] (101)  at (-0.662, 0.125) {...};
		\node [style=white phase dot] (102)  at (-0.162, 0.125) {$\binom {d\text-1} k$};
		\node [style=white dot] (103)  at (0.763, 0.125) {};
		\node [style=none] (104)  at (0.338, 0.125) {...};
		\node [style=W-1-n] (105)  at (-0.162, 0.75) {};
		\node [style=none] (106)  at (-0.162, 1.125) {};
		\node [style=none, font={\scriptsize}, rotate=10] (107)  at (-1.012, -0.3) {$\underset{d\text-1}{...}$};
		\node [style=W-1-n, shape border rotate=180] (108)  at (-0.662, -0.625) {};
		\node [style=W-1-n, shape border rotate=180] (109)  at (0.088, -0.875) {};
		\node [style=none] (110)  at (-0.662, -1.125) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (111)  at (0.338, -0.575) {$\underset{d\text-1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=-10] (112)  at (-0.412, -0.275) {$\underset{d\text-1\text-k}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (113)  at (-0.012, -0.4) {$\underset{k}{...}$};
		\node [style=ket] (114)  at (-0.162, 1.125) {$1$};
		\node [style=white phase dot] (115)  at (-0.162, 0.125) {$\binom {d\text-1} k$};
		\node [style=white dot] (116)  at (0.763, 0.125) {};
		\node [style=W-1-n, shape border rotate=180] (117)  at (1.088, -0.875) {};
		\node [style=none, font={\scriptsize}, rotate=0] (118)  at (1.088, -0.325) {$\underset{d\text-1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (119)  at (0.738, -0.5) {$\underset{k}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100) to (108);
		\draw [bend right=45, looseness=1.25] (100) to (108);
		\draw [bend right] (102) to (108);
		\draw [in=75, out=-45] (102) to (109);
		\draw [in=135, out=-90] (102) to (109);
		\draw [in=75, out=-150] (103) to (109);
		\draw [in=60, out=-165] (105) to (100);
		\draw (105) to (102);
		\draw [in=120, out=-15] (105) to (103);
		\draw (106.center) to (105);
		\draw (108) to (110.center);
		\draw [in=270, out=30] (108) to (102);
		\draw [bend right=15, looseness=1.25] (109) to (103);
		\draw [bend right=90, looseness=1.25] (109) to (117);
		\draw [in=105, out=-15] (115) to (117);
		\draw [in=150, out=-45] (115) to (117);
		\draw [in=105, out=-75] (116) to (117);
		\draw [bend right=45, looseness=1.25] (117) to (116);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-NF-prf/Z-NF-prf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (59)  at (-1.55, 0.125) {};
		\node [style=none] (60)  at (-1.25, 0.125) {...};
		\node [style=white phase dot] (61)  at (-0.125, 0.125) {$\binom {d\text-1} k(d\text-1\text-k)!$};
		\node [style=none] (62)  at (0.95, 0.125) {...};
		\node [style=W-1-n] (63)  at (-0.125, 0.75) {};
		\node [style=none] (64)  at (-0.125, 1.125) {};
		\node [style=none, font={\scriptsize}, rotate=10] (65)  at (-1.35, -0.3) {$\underset{d\text-1}{...}$};
		\node [style=W-1-n, shape border rotate=180] (66)  at (-0.875, -0.625) {};
		\node [style=none] (68)  at (-0.875, -1.125) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (69)  at (-0.45, -0.25) {$\underset{d\text-1\text-k}{...}$};
		\node [style=ket] (72)  at (-0.125, 1.125) {$1$};
		\node [style=white phase dot] (74)  at (1.55, 0.125) {$(d\text-1)!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59) to (66);
		\draw [bend right=45, looseness=1.25] (59) to (66);
		\draw [bend right] (61) to (66);
		\draw [in=60, out=-165] (63) to (59);
		\draw (63) to (61);
		\draw [in=120, out=-15] (63) to (74);
		\draw (64.center) to (63);
		\draw (66) to (68.center);
		\draw [bend right=45] (66) to (61);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-NF-prf/Z-NF-prf_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (75)  at (-1.55, -0.125) {};
		\node [style=none] (76)  at (-1.25, -0.125) {...};
		\node [style=white phase dot] (77)  at (-0.125, -0.125) {$\binom {d\text-1} k(d\text-1\text-k)!$};
		\node [style=none] (78)  at (0.95, -0.125) {...};
		\node [style=W-1-n] (79)  at (-0.125, 0.5) {};
		\node [style=none] (80)  at (-0.125, 1.375) {};
		\node [style=none, font={\scriptsize}, rotate=10] (81)  at (-1.475, -0.55) {$\underset{d\text-1}{...}$};
		\node [style=W-1-n, shape border rotate=180] (82)  at (-1.125, -0.875) {};
		\node [style=none] (83)  at (-1.125, -1.375) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (84)  at (-0.55, -0.5) {$\underset{d\text-1\text-k}{...}$};
		\node [style=ket] (86)  at (-0.125, 1.375) {$1$};
		\node [style=white phase dot] (87)  at (1.55, -0.125) {$(d\text-1)!$};
		\node [style=white phase dot] (88)  at (-0.125, 0.925) {$\frac1{(d\text-1)!}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (82);
		\draw [bend right=45, looseness=1.25] (75) to (82);
		\draw [bend right] (77) to (82);
		\draw [in=60, out=-165] (79) to (75);
		\draw (79) to (77);
		\draw [in=120, out=-15] (79) to (87);
		\draw (80.center) to (79);
		\draw (82) to (83.center);
		\draw [bend right=45] (82) to (77);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-NF-prf/Z-NF-prf_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (89)  at (0.05, 1.038) {$1$};
		\node [style=W-1-n] (90)  at (0.05, 0.662) {};
		\node [style=white phase dot] (91)  at (-0.95, 0.037) {$1$};
		\node [style=white phase dot] (92)  at (-0.525, 0.037) {$1$};
		\node [style=white phase dot] (93)  at (0.95, 0.037) {$\frac{1}{(d\text{-}1)!}$};
		\node [style=W-1-n, shape border rotate=180] (94)  at (0.05, -0.713) {};
		\node [style=none] (95)  at (0.05, -1.038) {};
		\node [style=none, font={\scriptsize}, rotate=-30] (96)  at (0.525, -0.338) {$\underset{d\text{-}1}{...}$};
		\node [style=none] (97)  at (0.325, 0.037) {...};
		\node [style=white phase dot] (98)  at (-0.075, 0.037) {$\frac{1}{2!}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89) to (90);
		\draw [in=75, out=-135] (90) to (92);
		\draw [in=120, out=-45] (90) to (93);
		\draw [in=-150, out=60] (91) to (90);
		\draw [in=150, out=-90] (92) to (94);
		\draw [in=15, out=-90] (93) to (94);
		\draw [bend right] (93) to (94);
		\draw (95.center) to (94);
		\draw [in=-105, out=90] (98) to (90);
		\draw [bend left=15] (98) to (94);
		\draw [bend right=15] (98) to (94);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0)  at (-0.5, 0.188) {};
		\node [style=none] (1)  at (-0.25, -0.312) {};
		\node [style=none] (2)  at (-0.75, -0.312) {};
		\node [style=ket, shape border rotate=180] (7)  at (-0.5, 0.562) {$1$};
		\node [style=none] (8)  at (-0.25, -0.562) {};
		\node [style=none] (9)  at (-0.75, -0.562) {};
		\node [style=white dot] (10)  at (0.75, -0.312) {};
		\node [style=W-1-n, shape border rotate=270] (19)  at (0.5, -0.312) {};
		\node [style=white dot] (20)  at (-0.25, -0.312) {};
		\node [style=none] (21)  at (0.125, -0.312) {$k\rotatebox[origin=c]{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [in=-45, out=90] (1.center) to (0);
		\draw (7) to (0);
		\draw (8.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw [in=45, out=-45, loop] (10) to ();
		\draw (10) to (19);
		\draw [bend right=45, looseness=1.25] (19) to (20);
		\draw [bend right=45, looseness=1.25] (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (23)  at (0.0, 0.812) {};
		\node [style=none] (24)  at (0.25, 0.312) {};
		\node [style=none] (25)  at (-0.75, -0.438) {};
		\node [style=ket, shape border rotate=180] (26)  at (0.0, 1.188) {$1$};
		\node [style=none] (27)  at (-0.25, -0.438) {};
		\node [style=white dot] (31)  at (0.25, 0.312) {};
		\node [style=white dot] (33)  at (0.25, -0.138) {};
		\node [style=none] (34)  at (0.25, -0.537) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (35)  at (0.25, -0.887) {};
		\node [style=white dot] (36)  at (0.75, -0.138) {};
		\node [style=none] (37)  at (0.75, -0.537) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (38)  at (0.75, -0.887) {};
		\node [style=none] (39)  at (-0.75, -1.188) {};
		\node [style=none] (40)  at (-0.25, -1.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (23) to (25.center);
		\draw [in=-45, out=90] (24.center) to (23);
		\draw (25.center) to (39.center);
		\draw (26) to (23);
		\draw [in=-150, out=90] (27.center) to (24.center);
		\draw (31) to (33);
		\draw (31) to (36);
		\draw [bend right=45, looseness=1.25] (35) to (33);
		\draw [bend left=45, looseness=1.25] (35) to (33);
		\draw [bend right=90, looseness=2.25] (35) to (38);
		\draw [bend right=45, looseness=1.25] (38) to (36);
		\draw [bend left=45, looseness=1.25] (38) to (36);
		\draw (40.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (42)  at (-0.625, 0.562) {};
		\node [style=none] (43)  at (-0.125, -0.938) {};
		\node [style=ket, shape border rotate=180] (45)  at (-0.625, 0.938) {$1$};
		\node [style=white dot] (47)  at (-0.625, -0.188) {};
		\node [style=white dot] (48)  at (0.125, 0.113) {};
		\node [style=none] (49)  at (0.125, -0.287) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (50)  at (0.125, -0.637) {};
		\node [style=white dot] (51)  at (0.625, 0.113) {};
		\node [style=none] (52)  at (0.625, -0.287) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (53)  at (0.625, -0.637) {};
		\node [style=none] (54)  at (-0.625, -0.938) {};
		\node [style=W-1-n] (56)  at (-0.125, 0.562) {};
		\node [style=ket, shape border rotate=180] (57)  at (-0.125, 0.938) {$1$};
		\node [style=W-1-n] (58)  at (0.625, 0.562) {};
		\node [style=ket, shape border rotate=180] (59)  at (0.625, 0.938) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (47);
		\draw [in=-45, out=90] (43.center) to (42);
		\draw (45) to (42);
		\draw (47) to (54.center);
		\draw (47) to (56);
		\draw [bend left=15] (47) to (58);
		\draw [bend right=45, looseness=1.25] (50) to (48);
		\draw [bend left=45, looseness=1.25] (50) to (48);
		\draw [bend right=90, looseness=2.25] (50) to (53);
		\draw [bend right=45, looseness=1.25] (53) to (51);
		\draw [bend left=45, looseness=1.25] (53) to (51);
		\draw (56) to (48);
		\draw (57) to (56);
		\draw (58) to (51);
		\draw (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (61)  at (-0.75, -0.5) {};
		\node [style=none] (62)  at (-0.25, 0.2) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (63)  at (0.0, 0.625) {};
		\node [style=none] (64)  at (0.0, 1.0) {};
		\node [style=ket] (65)  at (0.0, 1.0) {$k$};
		\node [style=W-1-n] (68)  at (-0.75, 0.25) {};
		\node [style=none] (69)  at (-0.25, -1.0) {};
		\node [style=ket, shape border rotate=180] (70)  at (-0.75, 0.625) {$1$};
		\node [style=none] (78)  at (-0.75, -1.0) {};
		\node [style=white phase dot] (79)  at (-0.75, -0.5) {$\frac1{(k!)^2}$};
		\node [style=none] (80)  at (0.35, 0.025) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (81)  at (0.75, 0.375) {};
		\node [style=none] (82)  at (0.75, 0.75) {};
		\node [style=ket] (83)  at (0.75, 0.75) {$k$};
		\node [style=none] (84)  at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (78.center);
		\draw [bend right] (63) to (61);
		\draw [bend left] (63) to (61);
		\draw [in=180, out=-90] (63) to (84.center);
		\draw (64.center) to (63);
		\draw (68) to (61);
		\draw [in=-45, out=90] (69.center) to (68);
		\draw (70) to (68);
		\draw [bend right=15, looseness=1.25] (81) to (79);
		\draw [bend left] (81) to (79);
		\draw [in=0, out=-60, looseness=1.25] (81) to (84.center);
		\draw (82.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (85)  at (-0.625, -0.662) {};
		\node [style=none] (86)  at (-0.15, -0.337) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (87)  at (0.125, -0.037) {};
		\node [style=W-1-n] (91)  at (-0.625, 0.088) {};
		\node [style=none] (92)  at (-0.125, -1.163) {};
		\node [style=ket, shape border rotate=180] (93)  at (-0.625, 0.463) {$1$};
		\node [style=none] (94)  at (-0.625, -1.163) {};
		\node [style=white phase dot] (95)  at (-0.625, -0.662) {$\frac1{(k!)^2}$};
		\node [style=W-1-n, shape border rotate=0] (101)  at (0.125, 0.787) {};
		\node [style=none] (102)  at (0.125, 1.163) {};
		\node [style=ket] (103)  at (0.125, 1.163) {$k$};
		\node [style=W-1-n, shape border rotate=0] (104)  at (0.625, 0.787) {};
		\node [style=none] (105)  at (0.625, 1.163) {};
		\node [style=ket] (106)  at (0.625, 1.163) {$k$};
		\node [style=white dot] (107)  at (0.125, 0.338) {};
		\node [style=white dot] (108)  at (0.625, 0.338) {};
		\node [style=white dot] (109)  at (0.625, -0.137) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85) to (94.center);
		\draw [bend right] (87) to (85);
		\draw [bend left] (87) to (85);
		\draw (91) to (85);
		\draw [in=-45, out=90] (92.center) to (91);
		\draw (93) to (91);
		\draw (101) to (108);
		\draw (102.center) to (101);
		\draw (104) to (107);
		\draw (104) to (108);
		\draw (105.center) to (104);
		\draw (107) to (87);
		\draw (107) to (101);
		\draw (108) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (110)  at (-0.5, -0.412) {};
		\node [style=none] (111)  at (-0.025, -0.087) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (112)  at (0.25, 0.213) {};
		\node [style=W-1-n] (114)  at (-0.5, 0.338) {};
		\node [style=none] (115)  at (0.0, -0.912) {};
		\node [style=ket, shape border rotate=180] (116)  at (-0.5, 0.713) {$1$};
		\node [style=none] (117)  at (-0.5, -0.912) {};
		\node [style=white phase dot] (118)  at (-0.5, -0.412) {$\frac1{(k!)^2}$};
		\node [style=ket] (121)  at (0.0, 0.912) {$k$};
		\node [style=ket] (124)  at (0.5, 0.912) {$k$};
		\node [style=white dot] (127)  at (0.5, -0.387) {};
		\node [style=white dot] (128)  at (0.25, 0.613) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (110) to (117.center);
		\draw [bend right] (112) to (110);
		\draw [bend left] (112) to (110);
		\draw (114) to (110);
		\draw [in=-45, out=90] (115.center) to (114);
		\draw (116) to (114);
		\draw (121) to (128);
		\draw (124) to (128);
		\draw (127) to (112);
		\draw (128) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (129)  at (-0.5, -0.312) {};
		\node [style=none] (130)  at (-0.025, 0.013) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (131)  at (0.25, 0.312) {};
		\node [style=W-1-n] (133)  at (-0.5, 0.438) {};
		\node [style=none] (134)  at (0.0, -0.812) {};
		\node [style=ket, shape border rotate=180] (135)  at (-0.5, 0.812) {$1$};
		\node [style=none] (136)  at (-0.5, -0.812) {};
		\node [style=white phase dot] (137)  at (-0.5, -0.312) {$\frac1{(k!)^2}$};
		\node [style=ket] (138)  at (0.25, 0.762) {$k$};
		\node [style=white dot] (140)  at (0.5, -0.287) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129) to (136.center);
		\draw [bend right] (131) to (129);
		\draw [bend left] (131) to (129);
		\draw (133) to (129);
		\draw [in=-45, out=90] (134.center) to (133);
		\draw (135) to (133);
		\draw (138) to (131);
		\draw (140) to (131);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (141)  at (-0.5, -0.375) {};
		\node [style=W-1-n] (145)  at (-0.5, 0.375) {};
		\node [style=none] (146)  at (0.0, -0.875) {};
		\node [style=ket, shape border rotate=180] (147)  at (-0.5, 0.75) {$1$};
		\node [style=none] (148)  at (-0.5, -0.875) {};
		\node [style=white phase dot] (149)  at (-0.5, -0.375) {$\frac1{k!}$};
		\node [style=white dot] (151)  at (0.5, -0.85) {};
		\node [style=white dot] (152)  at (0.5, 0.175) {};
		\node [style=none] (153)  at (0.5, -0.225) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (154)  at (0.5, -0.575) {};
		\node [style=W-1-n] (155)  at (0.25, 0.5) {};
		\node [style=ket, shape border rotate=180] (156)  at (0.25, 0.875) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141) to (148.center);
		\draw (145) to (141);
		\draw [in=-45, out=90] (146.center) to (145);
		\draw (147) to (145);
		\draw (151) to (154);
		\draw [bend right=45, looseness=1.25] (154) to (152);
		\draw [bend left=45, looseness=1.25] (154) to (152);
		\draw (155) to (152);
		\draw (155) to (149);
		\draw (156) to (155);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (157)  at (-0.375, -0.312) {};
		\node [style=W-1-n] (159)  at (-0.375, 0.438) {};
		\node [style=none] (160)  at (0.125, -0.812) {};
		\node [style=ket, shape border rotate=180] (161)  at (-0.375, 0.812) {$1$};
		\node [style=none] (162)  at (-0.375, -0.812) {};
		\node [style=white dot] (163)  at (-0.375, -0.312) {};
		\node [style=white dot] (164)  at (0.375, -0.038) {};
		\node [style=W-1-n] (168)  at (0.125, 0.438) {};
		\node [style=ket, shape border rotate=180] (169)  at (0.125, 0.812) {$1$};
		\node [style=white phase dot] (170)  at (0.075, -0.312) {$k!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (157) to (162.center);
		\draw (159) to (157);
		\draw [in=-45, out=90] (160.center) to (159);
		\draw (161) to (159);
		\draw (168) to (163);
		\draw (168) to (164);
		\draw (169) to (168);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (173)  at (-0.375, 0.438) {};
		\node [style=none] (174)  at (0.125, -0.812) {};
		\node [style=ket, shape border rotate=180] (175)  at (-0.375, 0.812) {$1$};
		\node [style=none] (176)  at (-0.375, -0.812) {};
		\node [style=white dot] (177)  at (-0.1, 0.087) {};
		\node [style=white dot] (178)  at (0.375, -0.038) {};
		\node [style=white phase dot] (181)  at (0.075, -0.312) {$k!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (173) to (176.center);
		\draw [in=-45, out=90] (174.center) to (173);
		\draw (175) to (173);
		\draw (178) to (177);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-on-P/Z-loop-on-P_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (12)  at (0.0, 0.188) {};
		\node [style=none] (13)  at (-0.25, -0.312) {};
		\node [style=none] (14)  at (0.25, -0.312) {};
		\node [style=ket, shape border rotate=180] (16)  at (0.0, 0.562) {$1$};
		\node [style=none] (17)  at (-0.25, -0.562) {};
		\node [style=none] (18)  at (0.25, -0.562) {};
		\node [style=white phase dot] (22)  at (0.25, -0.312) {$k!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (12) to (14.center);
		\draw [in=-135, out=90] (13.center) to (12);
		\draw (16) to (12);
		\draw (17.center) to (13.center);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-removal-qf-prf/Z-loop-removal-qf-prf_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0)  at (0.0, 0.263) {};
		\node [style=none] (1)  at (0.25, -0.237) {};
		\node [style=none] (2)  at (-0.25, -0.237) {};
		\node [style=ket, shape border rotate=180] (3)  at (0.0, 0.637) {$1$};
		\node [style=none] (4)  at (0.25, -0.487) {};
		\node [style=none] (5)  at (-0.25, -0.487) {};
		\node [style=white dot] (6)  at (0.25, -0.137) {};
		\node [style=none, font={\scriptsize}, color=gray] (14)  at (-0.25, -0.637) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (16)  at (-0.25, 0.487) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (20)  at (0.25, -0.637) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [in=-45, out=90] (1.center) to (0);
		\draw (3) to (0);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw [in=45, out=-45, loop] (6) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-removal-qf-prf/Z-loop-removal-qf-prf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (23)  at (0.0, 0.025) {};
		\node [style=none] (24)  at (0.25, -0.475) {};
		\node [style=none] (25)  at (-0.25, -0.475) {};
		\node [style=ket, shape border rotate=180] (26)  at (0.0, 0.875) {$1$};
		\node [style=none] (27)  at (0.25, -0.725) {};
		\node [style=none] (28)  at (-0.25, -0.725) {};
		\node [style=white dot] (29)  at (0.25, -0.375) {};
		\node [style=none, font={\scriptsize}, color=gray] (30)  at (-0.25, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (32)  at (0.25, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (35)  at (0.2, 0.3) {$1$};
		\node [style=W-1-n, shape border rotate=180] (36)  at (0.0, 0.45) {};
		\node [style=none, font={\scriptsize}, color=gray] (37)  at (0.2, 0.6) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (23) to (25.center);
		\draw [in=-45, out=90] (24.center) to (23);
		\draw (26) to (23);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
		\draw [in=45, out=-45, loop] (29) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-removal-qf-prf/Z-loop-removal-qf-prf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (39)  at (0.0, 0.4) {};
		\node [style=none] (40)  at (0.25, -0.35) {};
		\node [style=none] (41)  at (-0.25, -0.35) {};
		\node [style=ket, shape border rotate=180] (42)  at (0.0, 0.75) {$1$};
		\node [style=none] (43)  at (0.25, -0.6) {};
		\node [style=none] (44)  at (-0.25, -0.6) {};
		\node [style=white dot] (45)  at (0.25, -0.325) {};
		\node [style=none, font={\scriptsize}, color=gray] (46)  at (-0.25, -0.75) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (47)  at (0.25, -0.75) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (48)  at (-0.275, 0.175) {$1$};
		\node [style=W-1-n, shape border rotate=180] (49)  at (-0.25, -0.225) {};
		\node [style=none, font={\scriptsize}, color=gray] (50)  at (0.175, 0.575) {$1$};
		\node [style=W-1-n, shape border rotate=180] (51)  at (0.225, -0.05) {};
		\node [style=none, font={\scriptsize}, color=gray] (52)  at (0.275, 0.175) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (39) to (41.center);
		\draw [in=-45, out=90] (40.center) to (39);
		\draw (42) to (39);
		\draw (43.center) to (40.center);
		\draw (44.center) to (41.center);
		\draw [in=45, out=-45, loop] (45) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-removal-qf-prf/Z-loop-removal-qf-prf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (54)  at (-0.312, 0.525) {};
		\node [style=none] (55)  at (-0.062, -0.225) {};
		\node [style=none] (56)  at (-0.563, -0.225) {};
		\node [style=ket, shape border rotate=180] (57)  at (-0.312, 0.875) {$1$};
		\node [style=none] (58)  at (-0.062, -0.725) {};
		\node [style=none] (59)  at (-0.563, -0.725) {};
		\node [style=white dot] (60)  at (-0.062, 0.05) {};
		\node [style=none, font={\scriptsize}, color=gray] (61)  at (-0.563, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (62)  at (-0.062, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (63)  at (-0.588, 0.3) {$1$};
		\node [style=W-1-n, shape border rotate=180] (64)  at (-0.563, -0.1) {};
		\node [style=none, font={\scriptsize}, color=gray] (65)  at (-0.138, 0.7) {$1$};
		\node [style=W-1-n, shape border rotate=180] (66)  at (0.412, 0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (67)  at (-0.288, 0.05) {$1$};
		\node [style=W-1-n, shape border rotate=180] (68)  at (-0.062, -0.425) {};
		\node [style=W-1-n, shape border rotate=0] (69)  at (0.412, -0.075) {};
		\node [style=none, font={\scriptsize}, color=gray] (70)  at (0.587, 0.075) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (54) to (56.center);
		\draw [in=-45, out=90] (55.center) to (54);
		\draw (57) to (54);
		\draw (58.center) to (55.center);
		\draw (59.center) to (56.center);
		\draw [in=-105, out=-60, looseness=1.75] (60) to (69);
		\draw [in=75, out=105, looseness=1.75] (66) to (60);
		\draw (69) to (66);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-removal-qf-prf/Z-loop-removal-qf-prf_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (72)  at (-0.163, 0.525) {};
		\node [style=none] (73)  at (0.087, -0.225) {};
		\node [style=none] (74)  at (-0.413, -0.225) {};
		\node [style=ket, shape border rotate=180] (75)  at (-0.163, 0.875) {$1$};
		\node [style=none] (76)  at (0.087, -0.725) {};
		\node [style=none] (77)  at (-0.413, -0.725) {};
		\node [style=none, font={\scriptsize}, color=gray] (79)  at (-0.413, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (80)  at (0.087, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (81)  at (-0.438, 0.3) {$1$};
		\node [style=W-1-n, shape border rotate=180] (82)  at (-0.413, -0.1) {};
		\node [style=none, font={\scriptsize}, color=gray] (83)  at (0.012, 0.7) {$1$};
		\node [style=none, font={\scriptsize}, color=gray] (85)  at (-0.138, 0.05) {$1$};
		\node [style=W-1-n, shape border rotate=180] (86)  at (0.087, -0.425) {};
		\node [style=white dot] (87)  at (0.438, -0.2) {};
		\node [style=white dot] (88)  at (0.087, 0.025) {};
		\node [style=none, font={\scriptsize}, color=gray] (89)  at (0.438, -0.45) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (72) to (74.center);
		\draw [in=-45, out=90] (73.center) to (72);
		\draw (75) to (72);
		\draw (76.center) to (73.center);
		\draw (77.center) to (74.center);
		\draw [in=45, out=-45, loop] (87) to ();
		\draw (88) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-removal-qf-prf/Z-loop-removal-qf-prf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (91)  at (0.0, 0.525) {};
		\node [style=none] (92)  at (0.25, -0.225) {};
		\node [style=none] (93)  at (-0.25, -0.225) {};
		\node [style=ket, shape border rotate=180] (94)  at (0.0, 0.875) {$1$};
		\node [style=none] (95)  at (0.25, -0.725) {};
		\node [style=none] (96)  at (-0.25, -0.725) {};
		\node [style=none, font={\scriptsize}, color=gray] (97)  at (-0.25, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (98)  at (0.25, -0.875) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (99)  at (-0.275, 0.3) {$1$};
		\node [style=W-1-n, shape border rotate=180] (100)  at (-0.25, -0.175) {};
		\node [style=none, font={\scriptsize}, color=gray] (101)  at (0.175, 0.7) {$1$};
		\node [style=none, font={\scriptsize}, color=gray] (102)  at (0.275, 0.3) {$1$};
		\node [style=W-1-n, shape border rotate=180] (103)  at (0.25, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (91) to (93.center);
		\draw [in=-45, out=90] (92.center) to (91);
		\draw (94) to (91);
		\draw (95.center) to (92.center);
		\draw (96.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-loop-removal-qf-prf/Z-loop-removal-qf-prf_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (8)  at (0.0, 0.263) {};
		\node [style=none] (9)  at (0.25, -0.237) {};
		\node [style=none] (10)  at (-0.25, -0.237) {};
		\node [style=ket, shape border rotate=180] (11)  at (0.0, 0.637) {$1$};
		\node [style=none] (12)  at (0.25, -0.487) {};
		\node [style=none] (13)  at (-0.25, -0.487) {};
		\node [style=none, font={\scriptsize}, color=gray] (19)  at (-0.25, 0.487) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (21)  at (-0.25, -0.637) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (22)  at (0.25, -0.637) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (8) to (10.center);
		\draw [in=-45, out=90] (9.center) to (8);
		\draw (11) to (8);
		\draw (12.center) to (9.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-restrict-qudit/Z-restrict-qudit_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4)  at (-0.125, -0.25) {};
		\node [style=none, font={\scriptsize}, color=gray] (5)  at (-0.125, -0.425) {$d$};
		\node [style=W-1-n, shape border rotate=180] (6)  at (-0.125, 0.05) {};
		\node [style=white dot] (7)  at (-0.125, 0.425) {};
		\node [style=none, font={\scriptsize}, color=gray] (8)  at (0.125, 0.425) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-restrict-qudit/Z-restrict-qudit_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (12)  at (0.137, -0.1) {};
		\node [style=W-1-n, shape border rotate=0] (13)  at (-0.062, 0.25) {};
		\node [style=none] (14)  at (-0.062, 0.625) {};
		\node [style=ket] (15)  at (-0.062, 0.625) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (17)  at (0.362, -0.025) {$a$};
		\node [style=none] (18)  at (-0.363, -0.45) {};
		\node [style=none, font={\scriptsize}, color=gray] (19)  at (-0.363, -0.625) {$d$};
		\node [style=W-1-n, shape border rotate=180] (20)  at (-0.363, -0.15) {};
		\node [style=none, font={\scriptsize}, color=gray] (21)  at (-0.363, 0.1) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (22)  at (0.062, 0.425) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (12) to ();
		\draw [bend left=15] (13) to (12);
		\draw [bend right=15] (13) to (20);
		\draw (14.center) to (13);
		\draw (20) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-restrict-qudit/Z-restrict-qudit_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (24)  at (0.05, -0.1) {};
		\node [style=W-1-n, shape border rotate=0] (25)  at (-0.15, 0.25) {};
		\node [style=none] (26)  at (-0.15, 0.625) {};
		\node [style=ket] (27)  at (-0.15, 0.625) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (28)  at (0.275, -0.025) {$a$};
		\node [style=none] (29)  at (-0.45, -0.45) {};
		\node [style=none, font={\scriptsize}, color=gray] (30)  at (-0.45, -0.625) {$d$};
		\node [style=W-1-n, shape border rotate=180] (31)  at (-0.45, -0.15) {};
		\node [style=none, font={\scriptsize}, color=gray] (32)  at (-0.45, 0.1) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (33)  at (-0.025, 0.425) {$a$};
		\node [style=W-1-n, shape border rotate=90] (34)  at (0.45, -0.475) {};
		\node [style=W-1-n, shape border rotate=270] (35)  at (0.05, -0.475) {};
		\node [style=none, font={\scriptsize}, color=gray] (36)  at (0.25, -0.625) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-15, looseness=1.75] (24) to (34);
		\draw [bend left=15] (25) to (24);
		\draw [bend right=15] (25) to (31);
		\draw (26.center) to (25);
		\draw (31) to (29.center);
		\draw (34) to (35);
		\draw [in=-135, out=-180, looseness=1.50] (35) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-restrict-qudit/Z-restrict-qudit_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (38)  at (0.15, -0.425) {};
		\node [style=W-1-n, shape border rotate=0] (39)  at (-0.075, 0.25) {};
		\node [style=none] (40)  at (-0.075, 0.625) {};
		\node [style=ket] (41)  at (-0.075, 0.625) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (42)  at (0.175, 0.075) {$a$};
		\node [style=none] (43)  at (-0.375, -0.45) {};
		\node [style=none, font={\scriptsize}, color=gray] (44)  at (-0.375, -0.625) {$d$};
		\node [style=W-1-n, shape border rotate=180] (45)  at (-0.375, -0.15) {};
		\node [style=none, font={\scriptsize}, color=gray] (46)  at (-0.375, 0.1) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (47)  at (0.05, 0.425) {$a$};
		\node [style=W-1-n, shape border rotate=180] (48)  at (0.15, -0.175) {};
		\node [style=none, font={\scriptsize}, color=gray] (49)  at (0.375, -0.45) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (38) to ();
		\draw [bend left=15] (39) to (38);
		\draw [bend right=15] (39) to (45);
		\draw (40.center) to (39);
		\draw (45) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-restrict-qudit/Z-restrict-qudit_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (51)  at (0.15, -0.45) {};
		\node [style=W-1-n, shape border rotate=0] (52)  at (-0.075, -0.125) {};
		\node [style=none] (53)  at (-0.075, 0.75) {};
		\node [style=ket] (54)  at (-0.075, 0.75) {$a$};
		\node [style=none] (56)  at (-0.375, -0.575) {};
		\node [style=none, font={\scriptsize}, color=gray] (57)  at (-0.375, -0.75) {$d$};
		\node [style=none, font={\scriptsize}, color=gray] (60)  at (0.05, 0.55) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (62)  at (0.375, -0.475) {$d$};
		\node [style=W-1-n, shape border rotate=180] (63)  at (-0.075, 0.3) {};
		\node [style=none, font={\scriptsize}, color=gray] (64)  at (0.025, 0.075) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (51) to ();
		\draw [bend left=15] (52) to (51);
		\draw (53.center) to (52);
		\draw [in=225, out=90] (56.center) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-restrict-qudit/Z-restrict-qudit_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (66)  at (0.15, -0.2) {};
		\node [style=W-1-n, shape border rotate=0] (67)  at (-0.075, 0.125) {};
		\node [style=none] (68)  at (-0.075, 0.5) {};
		\node [style=ket] (69)  at (-0.075, 0.5) {$a$};
		\node [style=none] (70)  at (-0.375, -0.325) {};
		\node [style=none, font={\scriptsize}, color=gray] (71)  at (-0.375, -0.5) {$d$};
		\node [style=none, font={\scriptsize}, color=gray] (72)  at (0.05, 0.3) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (73)  at (0.375, -0.225) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (66) to ();
		\draw [bend left=15] (67) to (66);
		\draw (68.center) to (67);
		\draw [in=225, out=90] (70.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-restrict-qudit/Z-restrict-qudit_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (75)  at (0.15, -0.2) {};
		\node [style=W-1-n, shape border rotate=0] (76)  at (-0.075, 0.125) {};
		\node [style=none] (77)  at (-0.075, 0.5) {};
		\node [style=ket] (78)  at (-0.075, 0.5) {$a$};
		\node [style=none] (79)  at (-0.375, -0.325) {};
		\node [style=none, font={\scriptsize}, color=gray] (80)  at (-0.375, -0.5) {$d$};
		\node [style=none, font={\scriptsize}, color=gray] (81)  at (0.05, 0.3) {$d$};
		\node [style=none, font={\scriptsize}, color=gray] (82)  at (0.375, -0.225) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=-45, loop] (75) to ();
		\draw [bend left=15] (76) to (75);
		\draw (77.center) to (76);
		\draw [in=225, out=90] (79.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Z-spider-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (7) at (0, 0) {$a~$};
		\node [style=white phase dot] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.425) {$\overset{n}{...}$};
		\node [style=none] (6) at (0, -0.425) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$r$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.475) {$\overset{n}{...}$};
		\node [style=none] (6) at (0, -0.475) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braket-k-l/braket-k-l_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3)  at (0.0, -0.5) {};
		\node [style=W-1-n, shape border rotate=180] (4)  at (0.0, 0.05) {};
		\node [style=ket] (5)  at (0.0, -0.5) {$\ell$};
		\node [style=ket] (7)  at (0.25, 0.5) {$k\text{-}\ell$};
		\node [style=ket] (39)  at (-0.25, 0.5) {$\ell$};
		\node [style=none] (41)  at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3.center);
		\draw (7) to (4);
		\draw (41.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/braket-k-l/braket-k-l_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, shape border rotate=180] (10)  at (0.125, -0.2) {};
		\node [style=ket] (13)  at (0.375, 0.25) {$k\text{-}\ell$};
		\node [style=white dot] (14)  at (-0.375, -0.25) {};
		\node [style=ket] (40)  at (-0.375, 0.25) {$\ell$};
		\node [style=none] (42)  at (-0.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (10);
		\draw [in=-90, out=-60, looseness=1.75] (14) to (10);
		\draw [bend left=60, looseness=1.50] (14) to (10);
		\draw (42.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/braket-k-l/braket-k-l_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (17)  at (-0.312, 0.25) {$\ell$};
		\node [style=ket] (18)  at (0.312, 0.25) {$k\text{-}\ell$};
		\node [style=white dot] (19)  at (-0.312, -0.25) {};
		\node [style=dot] (20)  at (0.312, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (19);
		\draw (18) to (20);
		\draw [in=-135, out=-45, loop] (19) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/braket-k-l/braket-k-l_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (22)  at (-0.312, 0.375) {$\ell$};
		\node [style=ket] (23)  at (0.312, 0.875) {$k\text{-}\ell$};
		\node [style=white dot] (24)  at (-0.312, -0.125) {};
		\node [style=dot] (25)  at (0.312, -0.875) {};
		\node [style=white dot] (26)  at (0.312, -0.575) {};
		\node [style=none] (27)  at (0.312, -0.125) {$\underset{k\text{-}l}{...}$};
		\node [style=W-1-n, shape border rotate=0] (28)  at (0.312, 0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (24);
		\draw (23) to (28);
		\draw [in=-135, out=-45, loop] (24) to ();
		\draw (25) to (26);
		\draw [bend left=45, looseness=1.25] (28) to (26);
		\draw [bend right=45, looseness=1.25] (28) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/braket-k-l/braket-k-l_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (30)  at (-0.312, 0.25) {$\ell$};
		\node [style=ket] (31)  at (0.312, 0.25) {$1$};
		\node [style=white dot] (32)  at (-0.312, -0.25) {};
		\node [style=dot] (33)  at (0.312, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (32);
		\draw (31) to (33);
		\draw [in=-135, out=-45, loop] (32) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/braket-k-l/braket-k-l_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (35)  at (-0.312, 0.25) {$\ell$};
		\node [style=ket] (36)  at (0.312, 0.25) {$1$};
		\node [style=white dot] (37)  at (-0.312, -0.25) {};
		\node [style=white phase dot] (38)  at (0.312, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (37);
		\draw (36) to (38);
		\draw [in=-135, out=-45, loop] (37) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.125) {};
		\node [style=none] (1) at (0.25, -0.125) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, rotate=-90, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (0, 0.125) {\rotatebox{90}{$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.625) {};
		\node [style=none] (1) at (-0.5, 0.125) {};
		\node [style=none] (2) at (0.25, 0.625) {};
		\node [style=none] (3) at (0.25, 0.125) {};
		\node [style=none] (4) at (-0.375, 0.875) {};
		\node [style=none] (5) at (-0.375, 0.625) {};
		\node [style=none] (6) at (0.125, 0.875) {};
		\node [style=none] (7) at (0.125, 0.625) {};
		\node [style=none] (8) at (-0.125, 0.75) {...};
		\node [style=none] (9) at (-0.375, 0.125) {};
		\node [style=none] (10) at (-0.375, -0.125) {};
		\node [style=none] (11) at (0.125, 0.125) {};
		\node [style=none] (12) at (0.125, -0.125) {};
		\node [style=none] (13) at (-0.125, 0) {...};
		\node [style=none] (14) at (-0.125, 0.375) {$D_1$};
		\node [style=none] (15) at (-0.5, -0.125) {};
		\node [style=none] (16) at (-0.5, -0.625) {};
		\node [style=none] (17) at (0.25, -0.125) {};
		\node [style=none] (18) at (0.25, -0.625) {};
		\node [style=none] (24) at (-0.375, -0.625) {};
		\node [style=none] (25) at (-0.375, -0.875) {};
		\node [style=none] (26) at (0.125, -0.625) {};
		\node [style=none] (27) at (0.125, -0.875) {};
		\node [style=none] (28) at (-0.125, -0.75) {...};
		\node [style=none] (29) at (-0.125, -0.375) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-1/copy-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (4)  at (0.0, 0.5) {$1$};
		\node [style=white dot] (5)  at (0.0, 0.0) {};
		\node [style=none] (6)  at (-0.25, -0.5) {};
		\node [style=none] (7)  at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw [bend right] (5) to (6.center);
		\draw [bend right] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-1/copy-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, shape border rotate=0] (9)  at (-0.125, 0.25) {};
		\node [style=none] (10)  at (-0.125, 0.625) {};
		\node [style=ket] (11)  at (-0.125, 0.625) {$1$};
		\node [style=white dot] (12)  at (0.125, -0.125) {};
		\node [style=none] (13)  at (-0.125, -0.625) {};
		\node [style=none] (14)  at (0.375, -0.625) {};
		\node [style=dot] (15)  at (-0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9);
		\draw (12) to (9);
		\draw [in=90, out=-135] (12) to (13.center);
		\draw [in=90, out=-45] (12) to (14.center);
		\draw [in=-135, out=90] (15) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-1/copy-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17)  at (0.0, -0.625) {};
		\node [style=none] (18)  at (0.5, -0.625) {};
		\node [style=dot] (19)  at (-0.5, -0.625) {};
		\node [style=white dot] (20)  at (-0.5, -0.25) {};
		\node [style=W-1-n, shape border rotate=0] (21)  at (-0.25, 0.25) {};
		\node [style=none] (22)  at (-0.25, 0.625) {};
		\node [style=ket] (23)  at (-0.25, 0.625) {$1$};
		\node [style=W-1-n, shape border rotate=0] (24)  at (0.25, 0.25) {};
		\node [style=none] (25)  at (0.25, 0.625) {};
		\node [style=ket] (26)  at (0.25, 0.625) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (19);
		\draw (20) to (21);
		\draw (20) to (24);
		\draw [in=90, out=-60] (21) to (17.center);
		\draw (22.center) to (21);
		\draw [in=90, out=-60] (24) to (18.center);
		\draw (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-1/copy-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28)  at (-0.25, -0.25) {};
		\node [style=none] (29)  at (0.25, -0.25) {};
		\node [style=none] (30)  at (-0.25, 0.25) {};
		\node [style=ket] (31)  at (-0.25, 0.25) {$1$};
		\node [style=none] (32)  at (0.25, 0.25) {};
		\node [style=ket] (33)  at (0.25, 0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (31) to (28.center);
		\draw (33) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-1/copy-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0)  at (0.0, 0.5) {$1$};
		\node [style=white phase dot] (1)  at (0.0, 0.0) {$r$};
		\node [style=none] (2)  at (-0.25, -0.5) {};
		\node [style=none] (3)  at (0.25, -0.5) {};
		\node [style=none] (35)  at (0.0, -0.425) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right] (1) to (2.center);
		\draw [bend right] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-1/copy-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (37)  at (-0.375, 1.125) {$1$};
		\node [style=white dot] (38)  at (-0.375, 0.625) {};
		\node [style=none] (39)  at (-0.625, 0.125) {};
		\node [style=none] (40)  at (-0.125, 0.125) {};
		\node [style=white dot] (42)  at (-0.125, 0.125) {};
		\node [style=none] (43)  at (-0.625, -1.125) {};
		\node [style=white dot] (46)  at (0.375, -0.625) {};
		\node [style=none] (47)  at (0.125, -1.125) {};
		\node [style=none] (48)  at (0.625, -1.125) {};
		\node [style=white phase dot] (49)  at (-0.625, 0.125) {$r$};
		\node [style=none] (63)  at (-0.2, -0.8) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37) to (38);
		\draw [bend right] (38) to (39.center);
		\draw [bend right] (40.center) to (38);
		\draw [bend right=15] (42) to (43.center);
		\draw [style=dashed, bend left=15] (42) to (46);
		\draw [bend right] (46) to (47.center);
		\draw [bend right] (48.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-1/copy-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (51)  at (-0.5, 0.125) {$1$};
		\node [style=none] (58)  at (-0.5, -0.375) {};
		\node [style=none] (59)  at (0.0, -0.375) {};
		\node [style=ket] (60)  at (0.5, 0.375) {$1$};
		\node [style=ket] (61)  at (0.0, 0.125) {$1$};
		\node [style=none] (62)  at (-0.25, -0.175) {...};
		\node [style=white phase dot] (64)  at (0.5, -0.125) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (58.center);
		\draw (61) to (59.center);
		\draw (64) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copy-1/copy-1_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (66)  at (-0.25, 0.25) {$1$};
		\node [style=none] (67)  at (-0.25, -0.25) {};
		\node [style=none] (68)  at (0.25, -0.25) {};
		\node [style=ket] (69)  at (0.25, 0.25) {$1$};
		\node [style=none] (70)  at (0.0, -0.05) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (67.center);
		\draw (69) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cup-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.125) {};
		\node [style=none] (1) at (0, 0.125) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, rotate=90, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (-0.25, -0.125) {\rotatebox{-90}{$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dag-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0.75, 0) {$\overline{r}$};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (0.75, 0.425) {$\overset{m}{...}$};
		\node [style=none] (6) at (0.75, -0.425) {$\underset{n}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (1.center) to (3.center);
		\draw [in=-270, out=-90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.125) {};
		\node [style=none] (1) at (0, -0.125) {};
		\node [style=none] (2) at (0.25, 0.125) {};
		\node [style=none] (3) at (0.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (0.center) to (1.center);
		\draw [style=dotted] (1.center) to (3.center);
		\draw [style=dotted] (3.center) to (2.center);
		\draw [style=dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.125) {};
		\node [style=none] (1) at (-0.25, -0.125) {};
		\node [style=none] (2) at (0, 0.125) {};
		\node [style=none] (3) at (0, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/erasing-ket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket, shape border rotate=180] (0) at (-0.75, 0.125) {$k$};
		\node [style=white dot] (1) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (0.5, 0) {$a$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket-1-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (0.5, 0.25) {$1$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (0.5, -0.05) {$a$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket-k-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (0.5, 0.25) {$k$};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (2) at (0.5, -0.05) {$a$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket-sum/ket-sum_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (12)  at (0.375, -0.75) {};
		\node [style=white dot] (13)  at (0.375, -0.375) {};
		\node [style=none] (14)  at (0.275, -0.025) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (15)  at (0.125, 0.375) {};
		\node [style=none] (16)  at (0.125, 0.75) {};
		\node [style=ket] (17)  at (0.125, 0.75) {$k$};
		\node [style=none] (18)  at (-0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw [bend left=45, looseness=1.25] (15) to (13);
		\draw [bend right=45, looseness=1.25] (15) to (13);
		\draw [in=90, out=-135] (15) to (18.center);
		\draw (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20)  at (-0.35, -0.875) {};
		\node [style=W-1-n, shape border rotate=0] (21)  at (-0.1, 0.5) {};
		\node [style=none] (22)  at (-0.1, 0.875) {};
		\node [style=ket] (23)  at (-0.1, 0.875) {$1$};
		\node [style=dot] (24)  at (0.35, -0.625) {};
		\node [style=white dot] (25)  at (-0.35, 0.175) {};
		\node [style=none] (26)  at (-0.35, -0.225) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (27)  at (-0.35, -0.575) {};
		\node [style=white phase dot] (28)  at (0.325, -0.125) {$k!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (21) to (24);
		\draw (22.center) to (21);
		\draw (25) to (21);
		\draw [bend right=45, looseness=1.25] (27) to (25);
		\draw [bend left=45, looseness=1.25] (27) to (25);
		\draw (27) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30)  at (0.0, -0.75) {};
		\node [style=ket] (33)  at (0.0, 0.75) {$1$};
		\node [style=white dot] (35)  at (0.0, 0.3) {};
		\node [style=none] (36)  at (0.0, -0.1) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (37)  at (0.0, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (35);
		\draw [bend right=45, looseness=1.25] (37) to (35);
		\draw [bend left=45, looseness=1.25] (37) to (35);
		\draw (37) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39)  at (0.0, -0.375) {};
		\node [style=none] (40)  at (-0.325, 0.375) {};
		\node [style=none] (42)  at (0.0, 0.325) {$\overset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (43)  at (0.0, -0.075) {};
		\node [style=none] (44)  at (0.325, 0.375) {};
		\node [style=ket] (102)  at (-0.325, 0.375) {$1$};
		\node [style=ket] (103)  at (0.325, 0.375) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (40.center) to (43);
		\draw (43) to (39.center);
		\draw [bend right] (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53)  at (0.0, -0.5) {};
		\node [style=none] (54)  at (-0.375, 0.5) {};
		\node [style=W-1-n, shape border rotate=180] (56)  at (0.0, -0.2) {};
		\node [style=none] (57)  at (0.375, 0.5) {};
		\node [style=none] (59)  at (0.0, 0.15) {$\underset{K}{...}$};
		\node [style=ket] (104)  at (-0.375, 0.5) {$1$};
		\node [style=ket] (105)  at (0.375, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (54.center) to (56);
		\draw (56) to (53.center);
		\draw [bend right] (56) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60)  at (0.0, -0.75) {};
		\node [style=ket] (61)  at (0.0, 0.75) {$1$};
		\node [style=white dot] (62)  at (0.0, 0.3) {};
		\node [style=none] (63)  at (0.0, -0.1) {$\underset{K}{...}$};
		\node [style=W-1-n, shape border rotate=180] (64)  at (0.0, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61) to (62);
		\draw [bend right=45, looseness=1.25] (64) to (62);
		\draw [bend left=45, looseness=1.25] (64) to (62);
		\draw (64) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66)  at (0.0, -1.0) {};
		\node [style=ket] (67)  at (0.0, 1.0) {$1$};
		\node [style=white dot] (68)  at (0.0, 0.55) {};
		\node [style=none] (69)  at (-0.325, -0.075) {$\underset{K\text{-}d}{...}$};
		\node [style=W-1-n, shape border rotate=180] (70)  at (0.0, -0.7) {};
		\node [style=white dot] (71)  at (0.325, 0.3) {};
		\node [style=none] (72)  at (0.325, -0.1) {$\underset{d}{...}$};
		\node [style=W-1-n, shape border rotate=180] (73)  at (0.325, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67) to (68);
		\draw (70) to (68);
		\draw [bend left=60, looseness=1.75] (70) to (68);
		\draw (70) to (66.center);
		\draw (70) to (73);
		\draw (71) to (68);
		\draw [bend right=45, looseness=1.25] (73) to (71);
		\draw [bend left=45, looseness=1.25] (73) to (71);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (75)  at (0.037, -1.0) {};
		\node [style=ket] (76)  at (0.037, 1.0) {$1$};
		\node [style=white dot] (77)  at (0.037, 0.55) {};
		\node [style=none] (78)  at (-0.288, -0.075) {$\underset{K\text{-}d}{...}$};
		\node [style=W-1-n, shape border rotate=180] (79)  at (0.037, -0.7) {};
		\node [style=none] (80)  at (0.287, 0.25) {};
		\node [style=none] (81)  at (0.287, -0.25) {};
		\node [style=dot] (110)  at (0.287, 0.25) {};
		\node [style=dot] (111)  at (0.287, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (76) to (77);
		\draw (79) to (77);
		\draw [bend left=60, looseness=1.75] (79) to (77);
		\draw (79) to (75.center);
		\draw (80.center) to (77);
		\draw (81.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83)  at (0.0, -0.875) {};
		\node [style=ket] (84)  at (0.125, 0.875) {$1$};
		\node [style=none] (86)  at (0.0, -0.2) {...};
		\node [style=W-1-n, shape border rotate=180] (87)  at (0.0, -0.575) {};
		\node [style=none] (88)  at (-0.375, -0.125) {};
		\node [style=none] (89)  at (0.375, -0.125) {};
		\node [style=dot] (90)  at (0.125, 0.375) {};
		\node [style=dot] (106)  at (-0.375, -0.125) {};
		\node [style=dot] (107)  at (0.375, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84) to (90);
		\draw (87) to (83.center);
		\draw [bend right] (88.center) to (87);
		\draw [bend left] (89.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, shape border rotate=180] (0)  at (0.0, -0.062) {};
		\node [style=none] (1)  at (0.0, -0.438) {};
		\node [style=ket] (2)  at (-0.25, 0.438) {$k$};
		\node [style=ket] (3)  at (0.25, 0.438) {$\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (0) to (3);
		\draw (1.center) to (0);
		\draw [in=135, out=-90] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ket-sum/ket-sum_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47)  at (0.0, -0.5) {};
		\node [style=none] (48)  at (-0.375, 0.5) {};
		\node [style=none] (49)  at (0.0, 0.15) {$\underset{k+\ell}{...}$};
		\node [style=W-1-n, shape border rotate=180] (50)  at (0.0, -0.2) {};
		\node [style=none] (51)  at (0.375, 0.5) {};
		\node [style=ket] (108)  at (-0.375, 0.5) {$1$};
		\node [style=ket] (109)  at (0.375, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (48.center) to (50);
		\draw (50) to (47.center);
		\draw [bend right] (50) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lem-W-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (129) at (8.875, 0.625) {};
		\node [style=none] (130) at (8.875, 0.875) {};
		\node [style=none] (131) at (7.125, -1.375) {};
		\node [style=none] (132) at (8.925, 0) {...};
		\node [style=none] (133) at (7.625, 1.125) {};
		\node [style=none] (134) at (7.625, -1.125) {};
		\node [style=none] (135) at (7.625, -0.875) {};
		\node [style=none] (136) at (9.375, -0.875) {};
		\node [style=none] (137) at (9.375, 0.875) {};
		\node [style=none] (138) at (7.625, 0.875) {};
		\node [style=none] (139) at (9.875, 1.125) {};
		\node [style=none] (140) at (9.875, -1.125) {};
		\node [style=none] (141) at (9.625, 0) {$D'$};
		\node [style=none] (142) at (8.625, 1.375) {};
		\node [style=none] (143) at (9.625, 1.375) {};
		\node [style=none] (144) at (8.625, 1.125) {};
		\node [style=none] (145) at (9.625, 1.125) {};
		\node [style=none] (146) at (9.125, 1.25) {...};
		\node [style=none] (147) at (8.625, -1.125) {};
		\node [style=none] (148) at (9.625, -1.125) {};
		\node [style=none] (149) at (8.625, -1.375) {};
		\node [style=none] (150) at (9.625, -1.375) {};
		\node [style=none] (151) at (9.125, -1.25) {...};
		\node [style=W-1-n] (152) at (7.875, 0.625) {};
		\node [style=none] (153) at (7.875, 0.25) {};
		\node [style=none] (154) at (7.875, 0.875) {};
		\node [style=none] (155) at (6.625, -1.375) {};
		\node [style=none] (156) at (8.125, 0.25) {...};
		\node [style=none] (157) at (8.375, 0.75) {...};
		\node [style=W-1-n, shape border rotate=180] (158) at (8.875, -0.625) {};
		\node [style=none] (159) at (8.875, -0.875) {};
		\node [style=none] (161) at (7.625, -0.875) {};
		\node [style=W-1-n, shape border rotate=180] (162) at (7.875, -0.625) {};
		\node [style=none] (163) at (7.875, 0) {};
		\node [style=none] (164) at (7.875, -0.875) {};
		\node [style=none] (166) at (8.125, -0.25) {...};
		\node [style=none] (167) at (8.375, -0.75) {...};
		\node [style=none] (168) at (6.875, -1.25) {...};
		\node [style=none] (169) at (7.125, 1.375) {};
		\node [style=none] (170) at (6.625, 1.375) {};
		\node [style=none] (171) at (6.875, 1.25) {...};
		\node [style=dot] (172) at (6.625, 1) {};
		\node [style=dot] (173) at (7.125, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (129) to (130.center);
		\draw [in=90, out=-135] (129) to (131.center);
		\draw (134.center) to (135.center);
		\draw (136.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (133.center);
		\draw (138.center) to (137.center);
		\draw (139.center) to (133.center);
		\draw (140.center) to (139.center);
		\draw (140.center) to (134.center);
		\draw (144.center) to (142.center);
		\draw (145.center) to (143.center);
		\draw (149.center) to (147.center);
		\draw (150.center) to (148.center);
		\draw (152) to (154.center);
		\draw [in=90, out=-135] (152) to (155.center);
		\draw (153.center) to (152);
		\draw (158) to (159.center);
		\draw (162) to (164.center);
		\draw (163.center) to (162);
		\draw (153.center) to (163.center);
		\draw [in=105, out=-30] (152) to (158);
		\draw [in=-105, out=30] (162) to (129);
		\draw [bend right=45] (158) to (129);
		\draw (170.center) to (172);
		\draw (169.center) to (173);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-W-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.125, -1.375) {};
		\node [style=none] (1) at (6.625, -1.375) {};
		\node [style=none] (2) at (6.875, -1.25) {...};
		\node [style=dot] (3) at (6.625, -1) {};
		\node [style=dot] (4) at (7.125, -1) {};
		\node [style=W-1-n] (44) at (8.875, 0.625) {};
		\node [style=none] (45) at (8.875, 0.875) {};
		\node [style=none] (47) at (8.925, 0) {...};
		\node [style=none] (48) at (7.625, 1.125) {};
		\node [style=none] (49) at (7.625, -1.125) {};
		\node [style=none] (50) at (7.625, -0.875) {};
		\node [style=none] (51) at (9.375, -0.875) {};
		\node [style=none] (52) at (9.375, 0.875) {};
		\node [style=none] (53) at (7.625, 0.875) {};
		\node [style=none] (54) at (9.875, 1.125) {};
		\node [style=none] (55) at (9.875, -1.125) {};
		\node [style=none] (56) at (9.625, 0) {$D'$};
		\node [style=none] (57) at (8.625, 1.375) {};
		\node [style=none] (58) at (9.625, 1.375) {};
		\node [style=none] (59) at (8.625, 1.125) {};
		\node [style=none] (60) at (9.625, 1.125) {};
		\node [style=none] (61) at (9.125, 1.25) {...};
		\node [style=none] (62) at (8.625, -1.125) {};
		\node [style=none] (63) at (9.625, -1.125) {};
		\node [style=none] (64) at (8.625, -1.375) {};
		\node [style=none] (65) at (9.625, -1.375) {};
		\node [style=none] (66) at (9.125, -1.25) {...};
		\node [style=W-1-n] (67) at (7.875, 0.625) {};
		\node [style=none] (68) at (7.875, 0.25) {};
		\node [style=none] (69) at (7.875, 0.875) {};
		\node [style=none] (71) at (8.125, 0.25) {...};
		\node [style=none] (72) at (8.375, 0.75) {...};
		\node [style=W-1-n, shape border rotate=180] (73) at (8.875, -0.625) {};
		\node [style=none] (74) at (8.875, -0.875) {};
		\node [style=none] (75) at (7.125, 1.375) {};
		\node [style=none] (76) at (7.625, -0.875) {};
		\node [style=W-1-n, shape border rotate=180] (77) at (7.875, -0.625) {};
		\node [style=none] (78) at (7.875, 0) {};
		\node [style=none] (79) at (7.875, -0.875) {};
		\node [style=none] (80) at (6.625, 1.375) {};
		\node [style=none] (81) at (8.125, -0.25) {...};
		\node [style=none] (82) at (8.375, -0.75) {...};
		\node [style=none] (84) at (6.875, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (0.center) to (4);
		\draw (44) to (45.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (53.center) to (48.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (48.center);
		\draw (55.center) to (54.center);
		\draw (55.center) to (49.center);
		\draw (59.center) to (57.center);
		\draw (60.center) to (58.center);
		\draw (64.center) to (62.center);
		\draw (65.center) to (63.center);
		\draw (67) to (69.center);
		\draw (68.center) to (67);
		\draw (73) to (74.center);
		\draw [in=-90, out=135] (73) to (75.center);
		\draw (77) to (79.center);
		\draw [in=-90, out=135] (77) to (80.center);
		\draw (78.center) to (77);
		\draw (68.center) to (78.center);
		\draw [in=105, out=-30] (67) to (73);
		\draw [in=-105, out=30] (77) to (44);
		\draw [bend right=45] (73) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-W-ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.375, 0.625) {};
		\node [style=none] (38) at (-1.875, -1.125) {};
		\node [style=none] (40) at (-1.375, 0.875) {};
		\node [style=none] (41) at (-1.375, -0.875) {};
		\node [style=none] (42) at (-1.375, -0.625) {};
		\node [style=none] (43) at (0.125, -0.625) {};
		\node [style=none] (44) at (0.125, 0.625) {};
		\node [style=none] (45) at (-1.375, 0.625) {};
		\node [style=none] (46) at (0.625, 0.875) {};
		\node [style=none] (47) at (0.625, -0.875) {};
		\node [style=none] (48) at (0.375, 0) {$D'$};
		\node [style=none] (49) at (-0.625, 1.125) {};
		\node [style=none] (50) at (0.375, 1.125) {};
		\node [style=none] (51) at (-0.625, 0.875) {};
		\node [style=none] (52) at (0.375, 0.875) {};
		\node [style=none] (53) at (-0.125, 1) {...};
		\node [style=none] (54) at (-0.625, -0.875) {};
		\node [style=none] (55) at (0.375, -0.875) {};
		\node [style=none] (56) at (-0.625, -1.125) {};
		\node [style=none] (57) at (0.375, -1.125) {};
		\node [style=none] (58) at (-0.125, -1) {...};
		\node [style=none] (63) at (-1.125, 0.625) {};
		\node [style=none] (64) at (-2.375, -1.125) {};
		\node [style=none] (69) at (-0.75, 0.375) {...};
		\node [style=none] (73) at (-0.375, -0.625) {};
		\node [style=none] (74) at (-1.875, 1.125) {};
		\node [style=none] (76) at (-1.375, -0.625) {};
		\node [style=none] (80) at (-1.125, -0.625) {};
		\node [style=none] (81) at (-2.375, 1.125) {};
		\node [style=none] (83) at (-0.75, -0.375) {...};
		\node [style=none] (84) at (-2.125, -1) {...};
		\node [style=none] (85) at (-2.125, 1) {...};
		\node [style=dot] (86) at (-2.375, 0.75) {};
		\node [style=dot] (87) at (-1.875, 0.75) {};
		\node [style=dot] (88) at (-2.375, -0.75) {};
		\node [style=dot] (89) at (-1.875, -0.75) {};
		\node [style=dot] (90) at (-1.125, 0.25) {};
		\node [style=dot] (91) at (-0.375, 0.25) {};
		\node [style=dot] (92) at (-1.125, -0.25) {};
		\node [style=dot] (93) at (-0.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (90) to (63.center);
		\draw (91) to (35.center);
		\draw (81.center) to (86);
		\draw (87) to (74.center);
		\draw (92) to (80.center);
		\draw (93) to (73.center);
		\draw (89) to (38.center);
		\draw (88) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-W-without.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.375, 0.625) {};
		\node [style=none] (38) at (-1.875, -1.125) {};
		\node [style=none] (40) at (-1.375, 0.875) {};
		\node [style=none] (41) at (-1.375, -0.875) {};
		\node [style=none] (42) at (-1.375, -0.625) {};
		\node [style=none] (43) at (0.125, -0.625) {};
		\node [style=none] (44) at (0.125, 0.625) {};
		\node [style=none] (45) at (-1.375, 0.625) {};
		\node [style=none] (46) at (0.625, 0.875) {};
		\node [style=none] (47) at (0.625, -0.875) {};
		\node [style=none] (48) at (0.375, 0) {$D'$};
		\node [style=none] (49) at (-0.625, 1.125) {};
		\node [style=none] (50) at (0.375, 1.125) {};
		\node [style=none] (51) at (-0.625, 0.875) {};
		\node [style=none] (52) at (0.375, 0.875) {};
		\node [style=none] (53) at (-0.125, 1) {...};
		\node [style=none] (54) at (-0.625, -0.875) {};
		\node [style=none] (55) at (0.375, -0.875) {};
		\node [style=none] (56) at (-0.625, -1.125) {};
		\node [style=none] (57) at (0.375, -1.125) {};
		\node [style=none] (58) at (-0.125, -1) {...};
		\node [style=none] (63) at (-1.125, 0.625) {};
		\node [style=none] (64) at (-2.375, -1.125) {};
		\node [style=none] (69) at (-0.875, 0.375) {...};
		\node [style=none] (73) at (-0.375, -0.625) {};
		\node [style=none] (74) at (-1.875, 1.125) {};
		\node [style=none] (76) at (-1.375, -0.625) {};
		\node [style=none] (80) at (-1.125, -0.625) {};
		\node [style=none] (81) at (-2.375, 1.125) {};
		\node [style=none] (83) at (-0.875, -0.375) {...};
		\node [style=none] (84) at (-2.125, -1) {...};
		\node [style=none] (85) at (-2.125, 1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.50] (63.center) to (64.center);
		\draw [in=-90, out=90, looseness=0.50] (38.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (81.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.50] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-double-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (30) at (-0.375, 0.625) {};
		\node [style=none] (35) at (-0.375, 0.875) {};
		\node [style=none] (38) at (-2.125, -1.375) {};
		\node [style=none] (39) at (-0.325, 0) {...};
		\node [style=none] (40) at (-1.625, 1.125) {};
		\node [style=none] (41) at (-1.625, -1.125) {};
		\node [style=none] (42) at (-1.625, -0.875) {};
		\node [style=none] (43) at (0.125, -0.875) {};
		\node [style=none] (44) at (0.125, 0.875) {};
		\node [style=none] (45) at (-1.625, 0.875) {};
		\node [style=none] (46) at (0.625, 1.125) {};
		\node [style=none] (47) at (0.625, -1.125) {};
		\node [style=none] (48) at (0.375, 0) {$D'$};
		\node [style=none] (49) at (-0.625, 1.375) {};
		\node [style=none] (50) at (0.375, 1.375) {};
		\node [style=none] (51) at (-0.625, 1.125) {};
		\node [style=none] (52) at (0.375, 1.125) {};
		\node [style=none] (53) at (-0.125, 1.25) {...};
		\node [style=none] (54) at (-0.625, -1.125) {};
		\node [style=none] (55) at (0.375, -1.125) {};
		\node [style=none] (56) at (-0.625, -1.375) {};
		\node [style=none] (57) at (0.375, -1.375) {};
		\node [style=none] (58) at (-0.125, -1.25) {...};
		\node [style=W-1-n] (60) at (-1.375, 0.625) {};
		\node [style=none] (62) at (-1.375, 0.25) {};
		\node [style=none] (63) at (-1.375, 0.875) {};
		\node [style=none] (64) at (-2.625, -1.375) {};
		\node [style=none] (65) at (-1.125, 0.25) {...};
		\node [style=none] (69) at (-0.875, 0.75) {...};
		\node [style=W-1-n, shape border rotate=180] (70) at (-0.375, -0.625) {};
		\node [style=none] (73) at (-0.375, -0.875) {};
		\node [style=none] (74) at (-2.125, 1.375) {};
		\node [style=none] (76) at (-1.625, -0.875) {};
		\node [style=W-1-n, shape border rotate=180] (77) at (-1.375, -0.625) {};
		\node [style=none] (79) at (-1.375, 0) {};
		\node [style=none] (80) at (-1.375, -0.875) {};
		\node [style=none] (81) at (-2.625, 1.375) {};
		\node [style=none] (82) at (-1.125, -0.25) {...};
		\node [style=none] (83) at (-0.875, -0.75) {...};
		\node [style=none] (84) at (-2.375, -1.25) {...};
		\node [style=none] (85) at (-2.375, 1.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (35.center);
		\draw [in=90, out=-135] (30) to (38.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw (60) to (63.center);
		\draw [in=90, out=-135] (60) to (64.center);
		\draw (62.center) to (60);
		\draw (70) to (73.center);
		\draw [in=-90, out=135] (70) to (74.center);
		\draw (77) to (80.center);
		\draw [in=-90, out=135] (77) to (81.center);
		\draw (79.center) to (77);
		\draw (62.center) to (79.center);
		\draw [in=105, out=-30] (60) to (70);
		\draw [in=-105, out=30] (77) to (30);
		\draw [bend right=45] (70) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-00-y1y2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-0.125, -0.5) {};
		\node [style=none] (52) at (0.375, -0.5) {};
		\node [style=none] (54) at (-0.125, 0.5) {};
		\node [style=none] (55) at (0.375, 0.5) {};
		\node [style=ket] (86) at (-0.125, -0.25) {$y_1$};
		\node [style=ket] (87) at (0.375, -0.25) {$y_2$};
		\node [style=ket] (88) at (-0.125, 0.25) {$0$};
		\node [style=ket] (89) at (0.375, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86) to (51.center);
		\draw (87) to (52.center);
		\draw (89) to (55.center);
		\draw (88) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-W-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (74) at (-2.375, 1.375) {};
		\node [style=none] (81) at (-2.875, 1.375) {};
		\node [style=dot] (86) at (-2.875, 1) {};
		\node [style=dot] (87) at (-2.375, 1) {};
		\node [style=W-1-n] (109) at (-0.625, 0.625) {};
		\node [style=none] (110) at (-0.625, 0.875) {};
		\node [style=none] (111) at (-2.375, -1.375) {};
		\node [style=none] (112) at (-1.875, 1.125) {};
		\node [style=none] (113) at (-1.875, -1.125) {};
		\node [style=none] (114) at (-1.875, -0.875) {};
		\node [style=none] (115) at (-0.125, -0.875) {};
		\node [style=none] (116) at (-0.125, 0.875) {};
		\node [style=none] (117) at (-1.875, 0.875) {};
		\node [style=none] (118) at (0.375, 1.125) {};
		\node [style=none] (119) at (0.375, -1.125) {};
		\node [style=none] (120) at (0.125, 0) {$D''$};
		\node [style=W-1-n] (121) at (-1.625, 0.625) {};
		\node [style=none] (122) at (-1.625, 0.875) {};
		\node [style=none] (123) at (-2.875, -1.375) {};
		\node [style=W-1-n, shape border rotate=180] (124) at (-0.625, -0.625) {};
		\node [style=none] (125) at (-0.625, -0.875) {};
		\node [style=none] (127) at (-1.875, -0.875) {};
		\node [style=W-1-n, shape border rotate=180] (128) at (-1.625, -0.625) {};
		\node [style=none] (129) at (-1.625, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (86);
		\draw (74.center) to (87);
		\draw (109) to (110.center);
		\draw [in=90, out=-135] (109) to (111.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw (117.center) to (112.center);
		\draw (117.center) to (116.center);
		\draw (118.center) to (112.center);
		\draw (119.center) to (118.center);
		\draw (119.center) to (113.center);
		\draw (121) to (122.center);
		\draw [in=90, out=-135] (121) to (123.center);
		\draw (124) to (125.center);
		\draw (128) to (129.center);
		\draw [in=105, out=-30] (121) to (124);
		\draw [in=-105, out=30] (128) to (109);
		\draw [bend right=45] (124) to (109);
		\draw (121) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-W-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-3.125, -1.375) {};
		\node [style=none] (64) at (-3.625, -1.375) {};
		\node [style=dot] (86) at (-3.625, -1) {};
		\node [style=dot] (87) at (-3.125, -1) {};
		\node [style=W-1-n] (110) at (-1.375, 0.625) {};
		\node [style=none] (111) at (-1.375, 0.875) {};
		\node [style=none] (113) at (-2.625, 1.125) {};
		\node [style=none] (114) at (-2.625, -1.125) {};
		\node [style=none] (115) at (-2.625, -0.875) {};
		\node [style=none] (116) at (-0.875, -0.875) {};
		\node [style=none] (117) at (-0.875, 0.875) {};
		\node [style=none] (118) at (-2.625, 0.875) {};
		\node [style=none] (119) at (-0.375, 1.125) {};
		\node [style=none] (120) at (-0.375, -1.125) {};
		\node [style=none] (121) at (-0.625, 0) {$D''$};
		\node [style=W-1-n] (122) at (-2.375, 0.625) {};
		\node [style=none] (123) at (-2.375, 0.875) {};
		\node [style=W-1-n, shape border rotate=180] (125) at (-1.375, -0.625) {};
		\node [style=none] (126) at (-1.375, -0.875) {};
		\node [style=none] (127) at (-3.125, 1.375) {};
		\node [style=none] (128) at (-2.625, -0.875) {};
		\node [style=W-1-n, shape border rotate=180] (129) at (-2.375, -0.625) {};
		\node [style=none] (130) at (-2.375, -0.875) {};
		\node [style=none] (131) at (-3.625, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86) to (64.center);
		\draw (87) to (38.center);
		\draw (110) to (111.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (115.center);
		\draw (117.center) to (116.center);
		\draw (118.center) to (113.center);
		\draw (118.center) to (117.center);
		\draw (119.center) to (113.center);
		\draw (120.center) to (119.center);
		\draw (120.center) to (114.center);
		\draw (122) to (123.center);
		\draw (125) to (126.center);
		\draw [in=-90, out=135] (125) to (127.center);
		\draw (129) to (130.center);
		\draw [in=-90, out=135] (129) to (131.center);
		\draw [in=105, out=-30] (122) to (125);
		\draw [in=-105, out=30] (129) to (110);
		\draw [bend right=45] (125) to (110);
		\draw (122) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-W-ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.375, 0.75) {};
		\node [style=none] (38) at (-1.875, -1.25) {};
		\node [style=none] (40) at (-1.375, 1) {};
		\node [style=none] (41) at (-1.375, -1) {};
		\node [style=none] (42) at (-1.375, -0.75) {};
		\node [style=none] (43) at (0.125, -0.75) {};
		\node [style=none] (44) at (0.125, 0.75) {};
		\node [style=none] (45) at (-1.375, 0.75) {};
		\node [style=none] (46) at (0.625, 1) {};
		\node [style=none] (47) at (0.625, -1) {};
		\node [style=none] (48) at (0.375, 0) {$D''$};
		\node [style=none] (63) at (-1.125, 0.75) {};
		\node [style=none] (64) at (-2.375, -1.25) {};
		\node [style=none] (73) at (-0.375, -0.75) {};
		\node [style=none] (74) at (-1.875, 1.25) {};
		\node [style=none] (76) at (-1.375, -0.75) {};
		\node [style=none] (80) at (-1.125, -0.75) {};
		\node [style=none] (81) at (-2.375, 1.25) {};
		\node [style=dot] (86) at (-2.375, 0.875) {};
		\node [style=dot] (87) at (-1.875, 0.875) {};
		\node [style=dot] (88) at (-2.375, -0.875) {};
		\node [style=dot] (89) at (-1.875, -0.875) {};
		\node [style=dot] (90) at (-1.125, 0.375) {};
		\node [style=dot] (91) at (-0.375, 0.375) {};
		\node [style=dot] (92) at (-1.125, -0.375) {};
		\node [style=dot] (93) at (-0.375, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (90) to (63.center);
		\draw (91) to (35.center);
		\draw (81.center) to (86);
		\draw (87) to (74.center);
		\draw (92) to (80.center);
		\draw (93) to (73.center);
		\draw (89) to (38.center);
		\draw (88) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-W-without.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.375, 0.75) {};
		\node [style=none] (38) at (-1.875, -1.25) {};
		\node [style=none] (40) at (-1.375, 1) {};
		\node [style=none] (41) at (-1.375, -1) {};
		\node [style=none] (42) at (-1.375, -0.75) {};
		\node [style=none] (43) at (0.125, -0.75) {};
		\node [style=none] (44) at (0.125, 0.75) {};
		\node [style=none] (45) at (-1.375, 0.75) {};
		\node [style=none] (46) at (0.625, 1) {};
		\node [style=none] (47) at (0.625, -1) {};
		\node [style=none] (48) at (0.375, 0) {$D''$};
		\node [style=none] (63) at (-1.125, 0.75) {};
		\node [style=none] (64) at (-2.375, -1.25) {};
		\node [style=none] (73) at (-0.375, -0.75) {};
		\node [style=none] (74) at (-1.875, 1.25) {};
		\node [style=none] (76) at (-1.375, -0.75) {};
		\node [style=none] (80) at (-1.125, -0.75) {};
		\node [style=none] (81) at (-2.375, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (63.center) to (64.center);
		\draw [in=-90, out=90, looseness=0.50] (38.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (81.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.50] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-a1an-b1bn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.375, 0.75) {};
		\node [style=none] (38) at (-1.875, -1.25) {};
		\node [style=none] (40) at (-1.375, 1) {};
		\node [style=none] (41) at (-1.375, -1) {};
		\node [style=none] (42) at (-1.375, -0.75) {};
		\node [style=none] (43) at (0.125, -0.75) {};
		\node [style=none] (44) at (0.125, 0.75) {};
		\node [style=none] (45) at (-1.375, 0.75) {};
		\node [style=none] (46) at (0.625, 1) {};
		\node [style=none] (47) at (0.625, -1) {};
		\node [style=none] (48) at (0.375, 0) {$D'$};
		\node [style=none] (51) at (-0.625, 1) {};
		\node [style=none] (52) at (0.375, 1) {};
		\node [style=none] (53) at (-0.125, 1.125) {...};
		\node [style=none] (54) at (-0.625, -1) {};
		\node [style=none] (55) at (0.375, -1) {};
		\node [style=none] (58) at (-0.125, -1.125) {...};
		\node [style=none] (63) at (-1.125, 0.75) {};
		\node [style=none] (64) at (-2.375, -1.25) {};
		\node [style=none] (73) at (-0.375, -0.75) {};
		\node [style=none] (74) at (-1.875, 1.25) {};
		\node [style=none] (76) at (-1.375, -0.75) {};
		\node [style=none] (80) at (-1.125, -0.75) {};
		\node [style=none] (81) at (-2.375, 1.25) {};
		\node [style=ket] (86) at (-0.625, 1.25) {$a_1$};
		\node [style=ket] (87) at (0.375, 1.25) {$a_n$};
		\node [style=ket] (88) at (-0.625, -1.25) {$b_1$};
		\node [style=ket] (89) at (0.375, -1.25) {$b_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (63.center) to (64.center);
		\draw [in=-90, out=90, looseness=0.50] (38.center) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (81.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.50] (74.center) to (73.center);
		\draw (86) to (51.center);
		\draw (87) to (52.center);
		\draw (89) to (55.center);
		\draw (88) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-double-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (82) at (4.375, 0.625) {};
		\node [style=none] (83) at (4.375, 0.875) {};
		\node [style=none] (84) at (2.625, -1.375) {};
		\node [style=none] (86) at (3.125, 1.125) {};
		\node [style=none] (87) at (3.125, -1.125) {};
		\node [style=none] (88) at (3.125, -0.875) {};
		\node [style=none] (89) at (4.875, -0.875) {};
		\node [style=none] (90) at (4.875, 0.875) {};
		\node [style=none] (91) at (3.125, 0.875) {};
		\node [style=none] (92) at (5.375, 1.125) {};
		\node [style=none] (93) at (5.375, -1.125) {};
		\node [style=none] (94) at (5.125, 0) {$D''$};
		\node [style=W-1-n] (105) at (3.375, 0.625) {};
		\node [style=none] (107) at (3.375, 0.875) {};
		\node [style=none] (108) at (2.125, -1.375) {};
		\node [style=W-1-n, shape border rotate=180] (111) at (4.375, -0.625) {};
		\node [style=none] (112) at (4.375, -0.875) {};
		\node [style=none] (113) at (2.625, 1.375) {};
		\node [style=none] (115) at (3.125, -0.875) {};
		\node [style=W-1-n, shape border rotate=180] (116) at (3.375, -0.625) {};
		\node [style=none] (118) at (3.375, -0.875) {};
		\node [style=none] (119) at (2.125, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82) to (83.center);
		\draw [in=90, out=-135] (82) to (84.center);
		\draw (87.center) to (88.center);
		\draw (89.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw (91.center) to (86.center);
		\draw (91.center) to (90.center);
		\draw (92.center) to (86.center);
		\draw (93.center) to (92.center);
		\draw (93.center) to (87.center);
		\draw (105) to (107.center);
		\draw [in=90, out=-135] (105) to (108.center);
		\draw (111) to (112.center);
		\draw [in=-90, out=135] (111) to (113.center);
		\draw (116) to (118.center);
		\draw [in=-90, out=135] (116) to (119.center);
		\draw [in=105, out=-30] (105) to (111);
		\draw [in=-105, out=30] (116) to (82);
		\draw [bend right=45] (111) to (82);
		\draw (105) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-x1x2-00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-0.125, -0.5) {};
		\node [style=none] (52) at (0.375, -0.5) {};
		\node [style=none] (54) at (-0.125, 0.5) {};
		\node [style=none] (55) at (0.375, 0.5) {};
		\node [style=ket] (86) at (-0.125, -0.25) {$0$};
		\node [style=ket] (87) at (0.375, -0.25) {$0$};
		\node [style=ket] (88) at (-0.125, 0.25) {$x_1$};
		\node [style=ket] (89) at (0.375, 0.25) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86) to (51.center);
		\draw (87) to (52.center);
		\draw (89) to (55.center);
		\draw (88) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lem-proof-x1x2-y1y2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-0.125, -0.5) {};
		\node [style=none] (52) at (0.375, -0.5) {};
		\node [style=none] (54) at (-0.125, 0.5) {};
		\node [style=none] (55) at (0.375, 0.5) {};
		\node [style=ket] (86) at (-0.125, -0.25) {$y_1$};
		\node [style=ket] (87) at (0.375, -0.25) {$y_2$};
		\node [style=ket] (88) at (-0.125, 0.25) {$x_1$};
		\node [style=ket] (89) at (0.375, 0.25) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86) to (51.center);
		\draw (87) to (52.center);
		\draw (89) to (55.center);
		\draw (88) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-Pascal-multinomial-prf/lemma-Pascal-multinomial-prf_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0)  at (-0.125, 0.1) {};
		\node [style=W-1-n] (1)  at (0.375, 0.1) {};
		\node [style=W-1-n, shape border rotate=180] (2)  at (-0.625, -0.525) {};
		\node [style=W-1-n, shape border rotate=180] (3)  at (0.625, -0.525) {};
		\node [style=none] (4)  at (-0.625, -0.775) {};
		\node [style=none] (5)  at (0.625, -0.775) {};
		\node [style=white dot] (6)  at (0.125, 0.475) {};
		\node [style=none] (7)  at (0.125, 0.775) {};
		\node [style=none, font={\scriptsize}, rotate=0] (9)  at (0.125, 0.15) {$\underset{n}{...}$};
		\node [style=none, font={\scriptsize}, rotate=0] (10)  at (-0.325, -0.6) {...};
		\node [style=W-1-n] (11)  at (-0.475, 0.1) {};
		\node [style=W-1-n, shape border rotate=180] (27)  at (-0.025, -0.525) {};
		\node [style=none] (28)  at (-0.025, -0.775) {};
		\node [style=none, font={\scriptsize}, rotate=0] (29)  at (0.3, -0.6) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [bend right] (1) to (6);
		\draw (2) to (1);
		\draw (2) to (4.center);
		\draw (3) to (0);
		\draw [bend right=45, looseness=1.25] (3) to (1);
		\draw (3) to (5.center);
		\draw [bend right] (6) to (0);
		\draw (7.center) to (6);
		\draw (11) to (2);
		\draw (11) to (3);
		\draw [bend left] (11) to (6);
		\draw (27) to (28.center);
		\draw (27) to (11);
		\draw (27) to (0);
		\draw (27) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-Pascal-multinomial-prf/lemma-Pascal-multinomial-prf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (12)  at (-0.25, -0.4) {};
		\node [style=W-1-n] (13)  at (0.25, -0.4) {};
		\node [style=W-1-n, shape border rotate=180] (14)  at (-0.75, -1.025) {};
		\node [style=W-1-n, shape border rotate=180] (15)  at (0.75, -1.025) {};
		\node [style=none] (16)  at (-0.75, -1.275) {};
		\node [style=none] (17)  at (0.75, -1.275) {};
		\node [style=none] (19)  at (0.0, 1.275) {};
		\node [style=none, font={\scriptsize}, rotate=0] (20)  at (0.0, -0.35) {$\underset{n}{...}$};
		\node [style=none, font={\scriptsize}, rotate=0] (21)  at (-0.375, -1.1) {...};
		\node [style=W-1-n] (22)  at (0.0, 0.85) {};
		\node [style=white dot] (23)  at (-0.5, 0.475) {};
		\node [style=white dot] (24)  at (0.5, 0.475) {};
		\node [style=W-1-n, shape border rotate=180] (25)  at (-0.25, -0.025) {};
		\node [style=W-1-n, shape border rotate=180] (26)  at (0.25, -0.025) {};
		\node [style=W-1-n, shape border rotate=180] (30)  at (0.0, -1.025) {};
		\node [style=none] (31)  at (0.0, -1.275) {};
		\node [style=none, font={\scriptsize}, rotate=0] (32)  at (0.375, -1.1) {...};
		\node [style=white dot] (33)  at (0.0, 0.475) {};
		\node [style=none, font={\scriptsize}, rotate=0] (34)  at (0.25, 0.475) {...};
		\node [style=none, font={\scriptsize}, rotate=0] (35)  at (-0.25, 0.475) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14);
		\draw (12) to (30);
		\draw (14) to (13);
		\draw (14) to (16.center);
		\draw [bend left=45, looseness=1.25] (14) to (23);
		\draw (15) to (12);
		\draw (15) to (13);
		\draw (15) to (17.center);
		\draw (22) to (19.center);
		\draw (22) to (23);
		\draw (22) to (24);
		\draw (22) to (33);
		\draw (23) to (25);
		\draw [bend left=45, looseness=1.25] (24) to (15);
		\draw (24) to (26);
		\draw (25) to (24);
		\draw (25) to (12);
		\draw (26) to (13);
		\draw (26) to (23);
		\draw (30) to (31.center);
		\draw [bend left=60, looseness=1.25] (30) to (33);
		\draw (30) to (13);
		\draw (33) to (25);
		\draw (33) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-Pascal-multinomial-prf/lemma-Pascal-multinomial-prf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n, shape border rotate=180] (39)  at (-1.35, -1.025) {};
		\node [style=W-1-n, shape border rotate=180] (40)  at (0.65, -1.025) {};
		\node [style=none] (41)  at (-1.35, -1.275) {};
		\node [style=none] (42)  at (0.65, -1.275) {};
		\node [style=none] (43)  at (-0.35, 1.275) {};
		\node [style=none, font={\scriptsize}, rotate=0] (45)  at (-0.725, -1.1) {...};
		\node [style=W-1-n] (46)  at (-0.35, 0.85) {};
		\node [style=white dot] (47)  at (-1.35, 0.475) {};
		\node [style=white dot] (48)  at (0.9, 0.475) {};
		\node [style=W-1-n, shape border rotate=180] (51)  at (-0.35, -1.025) {};
		\node [style=none] (52)  at (-0.35, -1.275) {};
		\node [style=none, font={\scriptsize}, rotate=0] (53)  at (0.025, -1.1) {...};
		\node [style=white dot] (54)  at (-0.35, 0.475) {};
		\node [style=none, font={\scriptsize}, rotate=0] (55)  at (0.025, 0.475) {...};
		\node [style=none, font={\scriptsize}, rotate=0] (56)  at (-0.725, 0.475) {...};
		\node [style=W-1-n] (57)  at (-1.35, 0.1) {};
		\node [style=W-1-n] (58)  at (-0.85, 0.1) {};
		\node [style=none] (59)  at (-1.1, 0.1) {...};
		\node [style=W-1-n] (60)  at (-0.35, 0.1) {};
		\node [style=W-1-n] (61)  at (0.15, 0.1) {};
		\node [style=none] (62)  at (-0.1, 0.1) {...};
		\node [style=W-1-n] (63)  at (0.65, 0.1) {};
		\node [style=W-1-n] (64)  at (1.15, 0.1) {};
		\node [style=none] (65)  at (0.9, 0.1) {...};
		\node [style=none] (66)  at (-0.6, 0.1) {};
		\node [style=none] (67)  at (1.35, 0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39) to (41.center);
		\draw [bend left=45, looseness=1.25] (39) to (47);
		\draw (39) to (58);
		\draw (39) to (60);
		\draw (39) to (63);
		\draw (40) to (42.center);
		\draw [in=-90, out=30, looseness=0.75] (40) to (67.center);
		\draw (46) to (43.center);
		\draw (46) to (47);
		\draw (46) to (48);
		\draw (46) to (54);
		\draw (47) to (57);
		\draw (47) to (58);
		\draw (48) to (64);
		\draw (51) to (52.center);
		\draw [in=-90, out=120] (51) to (66.center);
		\draw (51) to (64);
		\draw [in=90, out=-135] (54) to (66.center);
		\draw (54) to (60);
		\draw (54) to (61);
		\draw (57) to (39);
		\draw (57) to (51);
		\draw (57) to (40);
		\draw (58) to (51);
		\draw (58) to (40);
		\draw (60) to (51);
		\draw (60) to (40);
		\draw (61) to (39);
		\draw (61) to (51);
		\draw (61) to (40);
		\draw (63) to (48);
		\draw (63) to (51);
		\draw (63) to (40);
		\draw (64) to (39);
		\draw (64) to (40);
		\draw [in=0, out=90] (67.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-Pascal-multinomial-prf/lemma-Pascal-multinomial-prf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (68)  at (-4.225, 0.225) {};
		\node [style=none] (69)  at (-3.925, 0.225) {...};
		\node [style=white phase dot] (70)  at (-3.05, 0.225) {$\binom n {i_1,...,i_m}$};
		\node [style=white dot] (71)  at (-1.875, 0.225) {};
		\node [style=none] (72)  at (-2.175, 0.225) {...};
		\node [style=W-1-n] (73)  at (-3.05, 0.85) {};
		\node [style=white dot] (74)  at (-3.05, 1.225) {};
		\node [style=none, font={\scriptsize}, rotate=10] (75)  at (-4.175, -0.325) {$\underset{n}{...}$};
		\node [style=W-1-n, shape border rotate=180] (76)  at (-3.8, -0.775) {};
		\node [style=W-1-n, shape border rotate=180] (77)  at (-2.3, -0.775) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (80)  at (-1.925, -0.325) {$\underset{n}{...}$};
		\node [style=none, font={\scriptsize}, rotate=-10] (81)  at (-3.55, -0.275) {$\underset{i_1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (82)  at (-2.575, -0.225) {$\underset{i_m}{...}$};
		\node [style=W-1-n, shape border rotate=180] (83)  at (-3.125, -0.775) {};
		\node [style=none, font={\scriptsize}, rotate=0] (85)  at (-3.075, -0.375) {$\underset{i_j}{...}$};
		\node [style=none] (86)  at (-3.475, -0.9) {...};
		\node [style=none] (87)  at (-2.725, -0.9) {...};
		\node [style=white dot] (89)  at (-1.125, 0.225) {};
		\node [style=none] (90)  at (-0.825, 0.225) {...};
		\node [style=white phase dot] (91)  at (0.05, 0.225) {$\binom n {k_1,...,k_m}$};
		\node [style=white dot] (92)  at (1.225, 0.225) {};
		\node [style=none] (93)  at (0.925, 0.225) {...};
		\node [style=W-1-n] (94)  at (0.05, 0.85) {};
		\node [style=white dot] (95)  at (0.05, 1.225) {};
		\node [style=none, font={\scriptsize}, rotate=10] (96)  at (-1.075, -0.325) {$\underset{n}{...}$};
		\node [style=W-1-n, shape border rotate=180] (97)  at (-0.7, -0.775) {};
		\node [style=W-1-n, shape border rotate=180] (98)  at (0.8, -0.775) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (101)  at (1.175, -0.325) {$\underset{n}{...}$};
		\node [style=none, font={\scriptsize}, rotate=-10] (102)  at (-0.45, -0.275) {$\underset{k_1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (103)  at (0.525, -0.225) {$\underset{k_m}{...}$};
		\node [style=W-1-n, shape border rotate=180] (104)  at (-0.025, -0.775) {};
		\node [style=none, font={\scriptsize}, rotate=0] (106)  at (0.025, -0.375) {$\underset{k_j}{...}$};
		\node [style=none] (107)  at (-0.375, -0.9) {...};
		\node [style=none] (108)  at (0.375, -0.9) {...};
		\node [style=white dot] (109)  at (1.975, 0.225) {};
		\node [style=none] (110)  at (2.275, 0.225) {...};
		\node [style=white phase dot] (111)  at (3.15, 0.225) {$\binom n {\ell_1,...,\ell_m}$};
		\node [style=white dot] (112)  at (4.325, 0.225) {};
		\node [style=none] (113)  at (4.025, 0.225) {...};
		\node [style=W-1-n] (114)  at (3.15, 0.85) {};
		\node [style=white dot] (115)  at (3.15, 1.225) {};
		\node [style=none, font={\scriptsize}, rotate=10] (116)  at (2.025, -0.325) {$\underset{n}{...}$};
		\node [style=W-1-n, shape border rotate=180] (117)  at (2.4, -0.775) {};
		\node [style=W-1-n, shape border rotate=180] (118)  at (3.9, -0.775) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (121)  at (4.275, -0.325) {$\underset{n}{...}$};
		\node [style=none, font={\scriptsize}, rotate=-10] (122)  at (2.65, -0.275) {$\underset{\ell_1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (123)  at (3.625, -0.225) {$\underset{\ell_m}{...}$};
		\node [style=W-1-n, shape border rotate=180] (124)  at (3.075, -0.775) {};
		\node [style=none, font={\scriptsize}, rotate=0] (126)  at (3.125, -0.375) {$\underset{\ell_j}{...}$};
		\node [style=none] (127)  at (2.725, -0.9) {...};
		\node [style=none] (128)  at (3.475, -0.9) {...};
		\node [style=W-1-n, shape border rotate=180] (129)  at (-1.3, -2.025) {};
		\node [style=W-1-n, shape border rotate=180] (130)  at (1.2, -2.025) {};
		\node [style=none] (131)  at (-1.3, -2.275) {};
		\node [style=none] (132)  at (1.2, -2.275) {};
		\node [style=none, font={\scriptsize}, rotate=0] (133)  at (-0.675, -2.1) {...};
		\node [style=W-1-n, shape border rotate=180] (134)  at (-0.05, -2.025) {};
		\node [style=none] (135)  at (-0.05, -2.275) {};
		\node [style=none, font={\scriptsize}, rotate=0] (136)  at (0.575, -2.1) {...};
		\node [style=none] (137)  at (0.075, 2.275) {};
		\node [style=W-1-n] (138)  at (0.075, 1.85) {};
		\node [style=none, font={\scriptsize}, rotate=0] (139)  at (1.575, 0.9) {...};
		\node [style=none, font={\scriptsize}, rotate=0] (140)  at (-1.675, 0.9) {...};
		\node [style=none] (141)  at (-4.625, -0.025) {};
		\node [style=none] (142)  at (-1.45, -0.025) {};
		\node [style=none] (143)  at (4.625, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68) to (76);
		\draw [bend right=45, looseness=1.25] (68) to (76);
		\draw [bend right=45] (70) to (76);
		\draw [bend left=45] (70) to (77);
		\draw [in=135, out=-60] (70) to (77);
		\draw [in=120, out=-120] (70) to (83);
		\draw [in=45, out=-60] (70) to (83);
		\draw (71) to (77);
		\draw [in=60, out=-165] (73) to (68);
		\draw (73) to (70);
		\draw [in=120, out=-15] (73) to (71);
		\draw (74) to (73);
		\draw (74) to (138);
		\draw [in=90, out=-165] (74) to (141.center);
		\draw [in=-120, out=45] (76) to (70);
		\draw [in=150, out=-60, looseness=0.75] (76) to (129);
		\draw [bend right=45, looseness=1.25] (77) to (71);
		\draw [in=135, out=-75, looseness=0.50] (77) to (130);
		\draw [in=150, out=-75, looseness=0.50] (83) to (134);
		\draw (89) to (97);
		\draw [bend right=45, looseness=1.25] (89) to (97);
		\draw [bend right=45] (91) to (97);
		\draw [bend left=45] (91) to (98);
		\draw [in=135, out=-60] (91) to (98);
		\draw [in=120, out=-120] (91) to (104);
		\draw [in=45, out=-60] (91) to (104);
		\draw (92) to (98);
		\draw [in=60, out=-165] (94) to (89);
		\draw (94) to (91);
		\draw [in=120, out=-15] (94) to (92);
		\draw (95) to (94);
		\draw [in=-120, out=45] (97) to (91);
		\draw [in=60, out=-105] (97) to (129);
		\draw [bend right=45, looseness=1.25] (98) to (92);
		\draw [in=105, out=-90] (98) to (130);
		\draw (104) to (134);
		\draw (109) to (117);
		\draw [bend right=45, looseness=1.25] (109) to (117);
		\draw [bend right=45] (111) to (117);
		\draw [bend left=45] (111) to (118);
		\draw [in=135, out=-60] (111) to (118);
		\draw [in=120, out=-120] (111) to (124);
		\draw [in=45, out=-60] (111) to (124);
		\draw (112) to (118);
		\draw [in=60, out=-165] (114) to (109);
		\draw (114) to (111);
		\draw [in=120, out=-15] (114) to (112);
		\draw (115) to (114);
		\draw [in=-120, out=45] (117) to (111);
		\draw [bend right=45, looseness=1.25] (118) to (112);
		\draw [in=30, out=-105, looseness=0.50] (124) to (134);
		\draw (129) to (131.center);
		\draw [in=-105, out=45, looseness=0.50] (129) to (117);
		\draw [in=-90, out=165, looseness=0.75] (129) to (141.center);
		\draw (130) to (132.center);
		\draw [in=-120, out=45, looseness=0.50] (130) to (118);
		\draw (134) to (135.center);
		\draw [in=-90, out=135] (134) to (142.center);
		\draw (138) to (137.center);
		\draw (138) to (95);
		\draw (138) to (115);
		\draw [in=-165, out=90] (142.center) to (95);
		\draw [in=-15, out=90] (143.center) to (115);
		\draw [in=15, out=-90] (143.center) to (130);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-Pascal-multinomial-prf/lemma-Pascal-multinomial-prf_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (144)  at (-3.275, 0.475) {};
		\node [style=none] (145)  at (-2.975, 0.475) {...};
		\node [style=white phase dot] (146)  at (-2.1, 0.475) {$\binom n {i_1,...,i_m}$};
		\node [style=none, font={\scriptsize}, rotate=10] (151)  at (-3.225, -0.075) {$\underset{n+1}{...}$};
		\node [style=W-1-n, shape border rotate=180] (152)  at (-2.85, -0.525) {};
		\node [style=W-1-n, shape border rotate=180] (153)  at (-1.35, -0.525) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (155)  at (-2.6, -0.025) {$\underset{i_1+1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (156)  at (-1.625, 0.025) {$\underset{i_m}{...}$};
		\node [style=W-1-n, shape border rotate=180] (157)  at (-2.175, -0.525) {};
		\node [style=none, font={\scriptsize}, rotate=0] (158)  at (-2.125, -0.125) {$\underset{i_j}{...}$};
		\node [style=none] (159)  at (-2.525, -0.65) {...};
		\node [style=none] (160)  at (-1.775, -0.65) {...};
		\node [style=white phase dot] (164)  at (0.0, 0.475) {$\binom n {k_1,...,k_m}$};
		\node [style=W-1-n, shape border rotate=180] (170)  at (-0.75, -0.525) {};
		\node [style=W-1-n, shape border rotate=180] (171)  at (0.75, -0.525) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (173)  at (-0.5, -0.025) {$\underset{k_1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (174)  at (0.475, 0.025) {$\underset{k_m}{...}$};
		\node [style=W-1-n, shape border rotate=180] (175)  at (-0.075, -0.525) {};
		\node [style=none, font={\scriptsize}, rotate=0] (176)  at (-0.025, -0.125) {$\underset{k_j+1}{...}$};
		\node [style=none] (177)  at (-0.425, -0.65) {...};
		\node [style=none] (178)  at (0.325, -0.65) {...};
		\node [style=white phase dot] (181)  at (2.1, 0.475) {$\binom n {\ell_1,...,\ell_m}$};
		\node [style=white dot] (182)  at (3.275, 0.475) {};
		\node [style=none] (183)  at (2.975, 0.475) {...};
		\node [style=W-1-n, shape border rotate=180] (187)  at (1.35, -0.525) {};
		\node [style=W-1-n, shape border rotate=180] (188)  at (2.85, -0.525) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (189)  at (3.225, -0.075) {$\underset{n+1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=-10] (190)  at (1.6, -0.025) {$\underset{\ell_1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (191)  at (2.575, 0.025) {$\underset{\ell_m+1}{...}$};
		\node [style=W-1-n, shape border rotate=180] (192)  at (2.025, -0.525) {};
		\node [style=none, font={\scriptsize}, rotate=0] (193)  at (2.075, -0.125) {$\underset{\ell_j}{...}$};
		\node [style=none] (194)  at (1.675, -0.65) {...};
		\node [style=none] (195)  at (2.425, -0.65) {...};
		\node [style=W-1-n, shape border rotate=180] (196)  at (-1.35, -1.775) {};
		\node [style=W-1-n, shape border rotate=180] (197)  at (1.15, -1.775) {};
		\node [style=none] (198)  at (-1.35, -2.025) {};
		\node [style=none] (199)  at (1.15, -2.025) {};
		\node [style=none, font={\scriptsize}, rotate=0] (200)  at (-0.725, -1.85) {...};
		\node [style=W-1-n, shape border rotate=180] (201)  at (-0.1, -1.775) {};
		\node [style=none] (202)  at (-0.1, -2.025) {};
		\node [style=none, font={\scriptsize}, rotate=0] (203)  at (0.525, -1.85) {...};
		\node [style=none] (204)  at (0.025, 2.025) {};
		\node [style=W-1-n] (205)  at (0.025, 1.6) {};
		\node [style=none, font={\scriptsize}, rotate=0] (206)  at (1.025, 0.4) {...};
		\node [style=none, font={\scriptsize}, rotate=0] (207)  at (-0.975, 0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (144) to (152);
		\draw [bend right=45, looseness=1.25] (144) to (152);
		\draw [in=-165, out=75, looseness=0.50] (144) to (205);
		\draw [bend right=45] (146) to (152);
		\draw [bend left=45] (146) to (153);
		\draw [in=135, out=-60] (146) to (153);
		\draw [in=120, out=-120] (146) to (157);
		\draw [in=45, out=-60] (146) to (157);
		\draw [in=-120, out=45] (152) to (146);
		\draw [in=150, out=-60, looseness=0.75] (152) to (196);
		\draw [in=135, out=-75, looseness=0.50] (153) to (197);
		\draw [in=150, out=-75, looseness=0.50] (157) to (201);
		\draw [bend right=45] (164) to (170);
		\draw [bend left=45] (164) to (171);
		\draw [in=135, out=-60] (164) to (171);
		\draw [in=120, out=-120] (164) to (175);
		\draw [in=45, out=-60] (164) to (175);
		\draw [in=-120, out=45] (170) to (164);
		\draw [in=60, out=-105] (170) to (196);
		\draw [in=105, out=-90] (171) to (197);
		\draw (175) to (201);
		\draw [bend right=45] (181) to (187);
		\draw [bend left=45] (181) to (188);
		\draw [in=135, out=-60] (181) to (188);
		\draw [in=120, out=-120] (181) to (192);
		\draw [in=45, out=-60] (181) to (192);
		\draw (182) to (188);
		\draw [in=-120, out=45] (187) to (181);
		\draw [bend right=45, looseness=1.25] (188) to (182);
		\draw [in=30, out=-105, looseness=0.50] (192) to (201);
		\draw (196) to (198.center);
		\draw [in=-105, out=45, looseness=0.50] (196) to (187);
		\draw (197) to (199.center);
		\draw [in=-120, out=45, looseness=0.50] (197) to (188);
		\draw (201) to (202.center);
		\draw (205) to (204.center);
		\draw [in=60, out=-135, looseness=0.75] (205) to (146);
		\draw (205) to (164);
		\draw [in=120, out=-30] (205) to (181);
		\draw [in=120, out=-15, looseness=0.75] (205) to (182);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lemma-Pascal-multinomial-prf/lemma-Pascal-multinomial-prf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (209)  at (-1.175, 0.125) {};
		\node [style=none] (210)  at (-0.875, 0.125) {...};
		\node [style=white phase dot] (211)  at (0.0, 0.125) {$\binom {n+1} {p_1,...,p_m}$};
		\node [style=white dot] (212)  at (1.175, 0.125) {};
		\node [style=none] (213)  at (0.875, 0.125) {...};
		\node [style=W-1-n] (214)  at (0.0, 0.75) {};
		\node [style=none] (215)  at (0.0, 1.125) {};
		\node [style=none, font={\scriptsize}, rotate=10] (216)  at (-1.125, -0.425) {$\underset{n+1}{...}$};
		\node [style=W-1-n, shape border rotate=180] (217)  at (-0.75, -0.875) {};
		\node [style=W-1-n, shape border rotate=180] (218)  at (0.75, -0.875) {};
		\node [style=none] (219)  at (-0.75, -1.125) {};
		\node [style=none] (220)  at (0.75, -1.125) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (221)  at (1.125, -0.425) {$\underset{n{+}1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=-10] (222)  at (-0.5, -0.375) {$\underset{p_1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (223)  at (0.475, -0.325) {$\underset{p_m}{...}$};
		\node [style=W-1-n, shape border rotate=180] (224)  at (-0.075, -0.875) {};
		\node [style=none] (225)  at (-0.075, -1.125) {};
		\node [style=none, font={\scriptsize}, rotate=0] (226)  at (-0.025, -0.475) {$\underset{p_j}{...}$};
		\node [style=none] (227)  at (-0.425, -1.0) {...};
		\node [style=none] (228)  at (0.325, -1.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (209) to (217);
		\draw [bend right=45, looseness=1.25] (209) to (217);
		\draw [bend right=45] (211) to (217);
		\draw [bend left=45] (211) to (218);
		\draw [in=135, out=-60] (211) to (218);
		\draw [in=120, out=-120] (211) to (224);
		\draw [in=45, out=-60] (211) to (224);
		\draw (212) to (218);
		\draw [in=60, out=-165] (214) to (209);
		\draw (214) to (211);
		\draw [in=120, out=-15] (214) to (212);
		\draw (215.center) to (214);
		\draw (217) to (219.center);
		\draw [in=-120, out=45] (217) to (211);
		\draw (218) to (220.center);
		\draw [bend right=45, looseness=1.25] (218) to (212);
		\draw (224) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/minimality-l-Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (0, 0) {$r\varpi^{n+m-2}$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.425) {$\overset{n}{...}$};
		\node [style=none] (6) at (0, -0.425) {$\underset{m}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (3.center);
		\draw [in=270, out=90] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-to-Z-effect/multiplier-to-Z-effect_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1)  at (-0.375, -0.875) {};
		\node [style=white dot] (3)  at (0.375, -0.85) {};
		\node [style=white dot] (4)  at (0.375, 0.175) {};
		\node [style=none] (5)  at (0.375, -0.225) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (6)  at (0.375, -0.575) {};
		\node [style=W-1-n] (7)  at (0.125, 0.5) {};
		\node [style=ket, shape border rotate=180] (8)  at (0.125, 0.875) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (1.center) to (7);
		\draw (3) to (6);
		\draw [bend right=45, looseness=1.25] (6) to (4);
		\draw [bend left=45, looseness=1.25] (6) to (4);
		\draw (7) to (4);
		\draw (8) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplier-to-Z-effect/multiplier-to-Z-effect_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10)  at (-0.375, -1.375) {};
		\node [style=white dot] (11)  at (0.375, -1.35) {};
		\node [style=white dot] (12)  at (0.375, -0.325) {};
		\node [style=none] (13)  at (0.375, -0.725) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (14)  at (0.375, -1.075) {};
		\node [style=W-1-n] (15)  at (0.125, 0.0) {};
		\node [style=ket, shape border rotate=180] (16)  at (0.125, 1.375) {$k$};
		\node [style=white dot] (17)  at (0.125, 0.3) {};
		\node [style=none] (18)  at (0.125, 0.625) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (19)  at (0.125, 1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (10.center) to (15);
		\draw (11) to (14);
		\draw [bend right=45, looseness=1.25] (14) to (12);
		\draw [bend left=45, looseness=1.25] (14) to (12);
		\draw (15) to (12);
		\draw (16) to (19);
		\draw (17) to (15);
		\draw [bend left=45, looseness=1.25] (19) to (17);
		\draw [bend right=45, looseness=1.25] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplier-to-Z-effect/multiplier-to-Z-effect_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21)  at (-0.5, -1.125) {};
		\node [style=white dot] (22)  at (0.5, -0.975) {};
		\node [style=none] (24)  at (0.5, -0.35) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (25)  at (0.5, -0.7) {};
		\node [style=ket, shape border rotate=180] (27)  at (0.0, 1.125) {$k$};
		\node [style=white dot] (31)  at (-0.5, 0.05) {};
		\node [style=white dot] (34)  at (0.5, 0.05) {};
		\node [style=W-1-n, shape border rotate=0] (36)  at (0.0, 0.8) {};
		\node [style=none] (37)  at (-0.25, 0.375) {$\underset{k}{...}$};
		\node [style=none] (38)  at (0.25, 0.375) {$\underset{k}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (31);
		\draw (22) to (25);
		\draw [bend right=45, looseness=1.25] (25) to (34);
		\draw [bend left=45, looseness=1.25] (25) to (34);
		\draw (27) to (36);
		\draw [bend right, looseness=1.25] (36) to (34);
		\draw [bend left=45, looseness=1.25] (36) to (34);
		\draw [bend left, looseness=1.25] (36) to (31);
		\draw [bend right=45, looseness=1.25] (36) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplier-to-Z-effect/multiplier-to-Z-effect_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40)  at (-0.5, -1.0) {};
		\node [style=white dot] (41)  at (0.25, 0.4) {};
		\node [style=ket, shape border rotate=180] (44)  at (0.0, 1.0) {$k$};
		\node [style=white dot] (45)  at (-0.5, -0.075) {};
		\node [style=W-1-n, shape border rotate=0] (46)  at (0.0, 0.675) {};
		\node [style=none] (49)  at (-0.25, 0.25) {$\underset{k}{...}$};
		\node [style=white dot] (50)  at (0.0, -0.825) {};
		\node [style=none] (51)  at (0.0, -0.5) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (52)  at (0.0, -0.075) {};
		\node [style=white dot] (53)  at (0.5, -0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (45);
		\draw (41) to (52);
		\draw (44) to (46);
		\draw [bend left, looseness=1.25] (46) to (45);
		\draw [bend right=45, looseness=1.25] (46) to (45);
		\draw (46) to (41);
		\draw [bend left=45, looseness=1.25] (52) to (50);
		\draw [bend right=45, looseness=1.25] (52) to (50);
		\draw (53) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplier-to-Z-effect/multiplier-to-Z-effect_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55)  at (-0.5, -0.75) {};
		\node [style=ket, shape border rotate=180] (59)  at (0.0, 0.75) {$k$};
		\node [style=white dot] (60)  at (-0.5, -0.325) {};
		\node [style=white dot] (61)  at (0.5, -0.325) {};
		\node [style=W-1-n, shape border rotate=0] (62)  at (0.0, 0.425) {};
		\node [style=none] (63)  at (-0.25, 0.0) {$\underset{k}{...}$};
		\node [style=none] (64)  at (0.25, 0.0) {$\underset{k}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (60);
		\draw (59) to (62);
		\draw [bend right, looseness=1.25] (62) to (61);
		\draw [bend left=45, looseness=1.25] (62) to (61);
		\draw [bend left, looseness=1.25] (62) to (60);
		\draw [bend right=45, looseness=1.25] (62) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplier-to-Z-effect/multiplier-to-Z-effect_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66)  at (-0.25, -1.0) {};
		\node [style=white dot] (68)  at (0.25, -0.7) {};
		\node [style=W-1-n] (71)  at (0.0, -0.375) {};
		\node [style=ket, shape border rotate=180] (72)  at (0.0, 1.0) {$k$};
		\node [style=white dot] (73)  at (0.0, -0.075) {};
		\node [style=none] (74)  at (0.0, 0.25) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (75)  at (0.0, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (66.center) to (71);
		\draw (71) to (68);
		\draw (72) to (75);
		\draw (73) to (71);
		\draw [bend left=45, looseness=1.25] (75) to (73);
		\draw [bend right=45, looseness=1.25] (75) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/multiplier-to-Z-effect/multiplier-to-Z-effect_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77)  at (-0.25, -0.5) {};
		\node [style=white dot] (78)  at (0.25, -0.2) {};
		\node [style=W-1-n] (79)  at (0.0, 0.125) {};
		\node [style=ket, shape border rotate=180] (80)  at (0.0, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (77.center) to (79);
		\draw (79) to (78);
		\draw (80) to (79);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partition-prf/partition-prf_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.375, -0.75) {};
		\node [style=white dot] (1)  at (0.375, -0.375) {};
		\node [style=none] (2)  at (0.275, -0.025) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (3)  at (0.125, 0.375) {};
		\node [style=none] (4)  at (0.125, 0.75) {};
		\node [style=ket] (5)  at (0.125, 0.75) {$k$};
		\node [style=none] (6)  at (-0.375, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [bend left=45, looseness=1.25] (3) to (1);
		\draw [bend right=45, looseness=1.25] (3) to (1);
		\draw [in=90, out=-135] (3) to (6.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partition-prf/partition-prf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8)  at (0.375, -1.0) {};
		\node [style=white dot] (9)  at (0.375, -0.625) {};
		\node [style=none] (10)  at (0.275, -0.275) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (11)  at (0.125, 0.125) {};
		\node [style=none] (14)  at (-0.375, -1.0) {};
		\node [style=W-1-n, shape border rotate=180] (15)  at (0.125, 0.5) {};
		\node [style=none] (17)  at (-0.125, 1.0) {};
		\node [style=none] (18)  at (0.375, 1.0) {};
		\node [style=none] (21)  at (0.125, 0.85) {$\underset{k}{...}$};
		\node [style=ket] (106)  at (-0.125, 1.0) {$1$};
		\node [style=ket] (107)  at (0.375, 1.0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9);
		\draw [bend left=45, looseness=1.25] (11) to (9);
		\draw [bend right=45, looseness=1.25] (11) to (9);
		\draw [in=90, out=-135] (11) to (14.center);
		\draw (15) to (11);
		\draw [bend right] (17.center) to (15);
		\draw [bend left] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partition-prf/partition-prf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116)  at (0.125, -1.25) {};
		\node [style=white dot] (117)  at (0.125, -0.875) {};
		\node [style=none] (118)  at (0.0, -0.525) {$\underset{k}{...}$};
		\node [style=none] (119)  at (-0.875, -1.25) {};
		\node [style=none] (120)  at (-0.875, 1.25) {};
		\node [style=none] (121)  at (0.375, 1.25) {};
		\node [style=none] (122)  at (-0.25, 0.475) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (123)  at (-0.875, 0.25) {};
		\node [style=W-1-n, shape border rotate=180] (124)  at (-0.875, -0.375) {};
		\node [style=W-1-n, shape border rotate=0] (125)  at (0.375, 0.25) {};
		\node [style=W-1-n, shape border rotate=180] (126)  at (0.375, -0.375) {};
		\node [style=W-1-n, shape border rotate=180] (127)  at (-0.375, -0.375) {};
		\node [style=ket] (129)  at (-0.875, 1.25) {$1$};
		\node [style=ket] (130)  at (0.375, 1.25) {$1$};
		\node [style=white dot] (131)  at (-0.875, 0.875) {};
		\node [style=W-1-n, shape border rotate=180] (132)  at (0.875, 0.25) {};
		\node [style=white dot] (133)  at (0.375, 0.875) {};
		\node [style=white dot] (134)  at (0.875, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (117);
		\draw [bend left] (117) to (127);
		\draw (120.center) to (123);
		\draw (121.center) to (125);
		\draw (123) to (127);
		\draw (123) to (126);
		\draw (124) to (123);
		\draw (124) to (119.center);
		\draw (125) to (124);
		\draw (126) to (125);
		\draw [bend left] (126) to (117);
		\draw (127) to (125);
		\draw [bend right=45] (132) to (133);
		\draw [in=0, out=150] (132) to (131);
		\draw (134) to (132);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partition-prf/partition-prf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23)  at (0.375, -1.0) {};
		\node [style=white dot] (24)  at (0.375, -0.625) {};
		\node [style=none] (25)  at (0.25, -0.275) {$\underset{k}{...}$};
		\node [style=none] (27)  at (-0.625, -1.0) {};
		\node [style=none] (29)  at (-0.625, 1.0) {};
		\node [style=none] (30)  at (0.625, 1.0) {};
		\node [style=none] (33)  at (0.0, 0.725) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (34)  at (-0.625, 0.5) {};
		\node [style=W-1-n, shape border rotate=180] (35)  at (-0.625, -0.125) {};
		\node [style=W-1-n, shape border rotate=0] (36)  at (0.625, 0.5) {};
		\node [style=W-1-n, shape border rotate=180] (37)  at (0.625, -0.125) {};
		\node [style=W-1-n, shape border rotate=180] (38)  at (-0.125, -0.125) {};
		\node [style=ket] (108)  at (-0.625, 1.0) {$1$};
		\node [style=ket] (109)  at (0.625, 1.0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24);
		\draw [bend left] (24) to (38);
		\draw (29.center) to (34);
		\draw (30.center) to (36);
		\draw (34) to (38);
		\draw (34) to (37);
		\draw (35) to (34);
		\draw (35) to (27.center);
		\draw (36) to (35);
		\draw (37) to (36);
		\draw [bend left] (37) to (24);
		\draw (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partition-prf/partition-prf_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (40)  at (1.5, -0.25) {};
		\node [style=none] (41)  at (1.2, -0.25) {...};
		\node [style=white phase dot] (42)  at (0.325, -0.25) {$\binom k {i_1,...,i_m}$};
		\node [style=white dot] (43)  at (-0.85, -0.25) {};
		\node [style=none] (44)  at (-0.55, -0.25) {...};
		\node [style=W-1-n, shape border rotate=180] (45)  at (0.325, -0.875) {};
		\node [style=none] (46)  at (0.325, -1.25) {};
		\node [style=none, font={\scriptsize}, rotate=10] (47)  at (1.45, 0.3) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=0] (48)  at (1.075, 0.75) {};
		\node [style=W-1-n, shape border rotate=0] (49)  at (-0.425, 0.75) {};
		\node [style=none] (50)  at (1.075, 1.25) {};
		\node [style=none] (51)  at (-0.425, 1.25) {};
		\node [style=none, font={\scriptsize}, rotate=-10] (52)  at (-0.8, 0.3) {$\underset{k}{...}$};
		\node [style=none, font={\scriptsize}, rotate=-10] (53)  at (0.825, 0.25) {$\underset{i_1}{...}$};
		\node [style=none, font={\scriptsize}, rotate=10] (54)  at (-0.15, 0.2) {$\underset{i_m}{...}$};
		\node [style=W-1-n, shape border rotate=0] (55)  at (0.4, 0.75) {};
		\node [style=none] (56)  at (0.4, 1.25) {};
		\node [style=none, font={\scriptsize}, rotate=0] (57)  at (0.35, 0.35) {$\underset{i_j}{...}$};
		\node [style=none] (61)  at (0.0, 1.0) {...};
		\node [style=none] (62)  at (0.75, 1.0) {...};
		\node [style=none] (63)  at (-1.5, -1.25) {};
		\node [style=W-1-n, shape border rotate=180] (64)  at (-1.5, -0.375) {};
		\node [style=ket] (113)  at (0.4, 1.25) {$1$};
		\node [style=ket] (114)  at (1.075, 1.25) {$1$};
		\node [style=ket] (115)  at (-0.425, 1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (48);
		\draw [bend right=45, looseness=1.25] (40) to (48);
		\draw [bend right=45] (42) to (48);
		\draw [bend left=45] (42) to (49);
		\draw [in=-45, out=120] (42) to (49);
		\draw [in=-60, out=60] (42) to (55);
		\draw [in=-135, out=120] (42) to (55);
		\draw (43) to (49);
		\draw [in=-120, out=15] (45) to (40);
		\draw (45) to (42);
		\draw [in=-60, out=165] (45) to (43);
		\draw (46.center) to (45);
		\draw (48) to (50.center);
		\draw [in=60, out=-135] (48) to (42);
		\draw [in=30, out=-150] (48) to (64);
		\draw (49) to (51.center);
		\draw [bend right=45, looseness=1.25] (49) to (43);
		\draw [bend right] (49) to (64);
		\draw (55) to (56.center);
		\draw (64) to (63.center);
		\draw [bend left=15] (64) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partition-prf/partition-prf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (68)  at (0.537, -0.375) {$k!$};
		\node [style=none] (72)  at (0.537, -0.875) {};
		\node [style=W-1-n, shape border rotate=0] (74)  at (0.537, 0.375) {};
		\node [style=W-1-n, shape border rotate=0] (75)  at (-0.463, 0.375) {};
		\node [style=none] (76)  at (0.537, 0.875) {};
		\node [style=none] (77)  at (-0.463, 0.875) {};
		\node [style=none] (89)  at (-0.538, -0.875) {};
		\node [style=W-1-n, shape border rotate=180] (90)  at (-0.538, -0.5) {};
		\node [style=W-1-n, shape border rotate=0] (91)  at (-0.088, 0.375) {};
		\node [style=none] (92)  at (-0.088, 0.875) {};
		\node [style=none] (94)  at (0.212, 0.625) {...};
		\node [style=ket] (110)  at (0.537, 0.875) {$1$};
		\node [style=ket] (111)  at (-0.463, 0.875) {$1$};
		\node [style=ket] (112)  at (-0.088, 0.875) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (68) to (75);
		\draw (68) to (72.center);
		\draw (74) to (76.center);
		\draw (74) to (68);
		\draw (74) to (90);
		\draw (75) to (77.center);
		\draw (75) to (90);
		\draw (90) to (89.center);
		\draw (91) to (92.center);
		\draw (91) to (90);
		\draw (91) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/partition-prf/partition-prf_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (97)  at (-0.375, -0.875) {};
		\node [style=W-1-n, shape border rotate=0] (98)  at (-0.125, 0.5) {};
		\node [style=none] (99)  at (-0.125, 0.875) {};
		\node [style=ket] (100)  at (-0.125, 0.875) {$1$};
		\node [style=none] (101)  at (0.375, -0.875) {};
		\node [style=white dot] (102)  at (-0.375, 0.175) {};
		\node [style=none] (103)  at (-0.375, -0.225) {$\underset{k}{...}$};
		\node [style=W-1-n, shape border rotate=180] (104)  at (-0.375, -0.575) {};
		\node [style=white phase dot] (105)  at (0.3, -0.125) {$k!$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (98) to (101.center);
		\draw (99.center) to (98);
		\draw (102) to (98);
		\draw [bend right=45, looseness=1.25] (104) to (102);
		\draw [bend left=45, looseness=1.25] (104) to (102);
		\draw (104) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf-2/qubit-Hopf-2_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0)  at (0.0, 0.125) {};
		\node [style=none] (1)  at (0.25, -0.375) {};
		\node [style=none] (2)  at (-0.25, -0.375) {};
		\node [style=ket, shape border rotate=180] (3)  at (0.0, 0.625) {$1$};
		\node [style=none] (4)  at (0.25, -0.625) {};
		\node [style=none] (5)  at (-0.25, -0.625) {};
		\node [style=white dot] (6)  at (0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw [in=-45, out=90] (1.center) to (0);
		\draw (3) to (0);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf-2/qubit-Hopf-2_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (8)  at (-0.25, 0.125) {};
		\node [style=none] (9)  at (0.0, -0.375) {};
		\node [style=none] (10)  at (-0.5, -0.375) {};
		\node [style=ket, shape border rotate=180] (11)  at (-0.25, 0.625) {$1$};
		\node [style=none] (12)  at (0.0, -0.625) {};
		\node [style=none] (13)  at (-0.5, -0.625) {};
		\node [style=white dot] (14)  at (0.0, -0.375) {};
		\node [style=white dot] (16)  at (0.5, 0.575) {};
		\node [style=none] (18)  at (0.5, 0.075) {};
		\node [style=ket] (19)  at (0.5, 0.075) {$d\text-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (8) to (10.center);
		\draw [bend right] (8) to (9.center);
		\draw [in=-45, out=90] (9.center) to (8);
		\draw (11) to (8);
		\draw (12.center) to (9.center);
		\draw (13.center) to (10.center);
		\draw (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf-2/qubit-Hopf-2_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (20)  at (0.125, -0.35) {};
		\node [style=none] (21)  at (0.375, -0.85) {};
		\node [style=none] (22)  at (-0.125, -0.85) {};
		\node [style=ket, shape border rotate=180] (23)  at (-0.375, 0.4) {$1$};
		\node [style=none] (24)  at (0.375, -1.1) {};
		\node [style=none] (25)  at (-0.125, -1.1) {};
		\node [style=white dot] (26)  at (0.375, -0.85) {};
		\node [style=white dot] (27)  at (0.125, 0.025) {};
		\node [style=W-1-n, shape border rotate=0] (28)  at (0.375, 0.65) {};
		\node [style=none] (29)  at (0.25, 0.325) {$\underset{d\text-1}{...}$};
		\node [style=white dot] (30)  at (0.375, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (20) to (22.center);
		\draw [bend right] (20) to (21.center);
		\draw [in=-45, out=90] (21.center) to (20);
		\draw (24.center) to (21.center);
		\draw (25.center) to (22.center);
		\draw (27) to (20);
		\draw (27) to (23);
		\draw [bend left=45, looseness=1.25] (28) to (27);
		\draw [bend right=45, looseness=1.25] (28) to (27);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf-2/qubit-Hopf-2_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket, shape border rotate=180] (36)  at (-0.575, 0.963) {$1$};
		\node [style=none] (37)  at (-0.075, -0.963) {};
		\node [style=none] (38)  at (-0.575, -0.963) {};
		\node [style=white dot] (40)  at (-0.575, -0.588) {};
		\node [style=W-1-n, shape border rotate=0] (41)  at (-0.075, 0.037) {};
		\node [style=none] (42)  at (0.05, -0.288) {$\underset{2d\text-2}{...}$};
		\node [style=white dot] (43)  at (0.175, 0.487) {};
		\node [style=white dot] (45)  at (-0.075, -0.588) {};
		\node [style=none] (46)  at (-0.45, -0.188) {$\underset{d\text-1}{...}$};
		\node [style=W-1-n, shape border rotate=0] (47)  at (-0.575, 0.537) {};
		\node [style=none] (48)  at (0.425, -0.213) {};
		\node [style=none] (49)  at (0.575, -0.213) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (47);
		\draw (40) to (38.center);
		\draw [in=45, out=-120] (41) to (40);
		\draw [bend right=60, looseness=1.50] (41) to (40);
		\draw (43) to (41);
		\draw [bend left] (45) to (41);
		\draw [bend right=75, looseness=1.75] (45) to (41);
		\draw [in=-90, out=0, looseness=0.75] (45) to (49.center);
		\draw (45) to (37.center);
		\draw [bend right=45] (47) to (40);
		\draw [in=0, out=-90] (48.center) to (45);
		\draw [in=330, out=90, looseness=0.50] (48.center) to (47);
		\draw [in=345, out=90, looseness=0.50] (49.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf-2/qubit-Hopf-2_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket, shape border rotate=180] (51)  at (-0.625, 0.963) {$1$};
		\node [style=none] (52)  at (-0.125, -0.963) {};
		\node [style=none] (53)  at (-0.625, -0.963) {};
		\node [style=white dot] (54)  at (-0.625, -0.588) {};
		\node [style=W-1-n, shape border rotate=0] (55)  at (-0.125, 0.037) {};
		\node [style=white dot] (57)  at (0.125, 0.487) {};
		\node [style=none] (60)  at (-0.5, -0.188) {$\underset{d\text-1}{...}$};
		\node [style=W-1-n, shape border rotate=0] (61)  at (-0.625, 0.537) {};
		\node [style=dot] (62)  at (0.375, -0.213) {};
		\node [style=dot] (63)  at (0.625, -0.213) {};
		\node [style=dot] (64)  at (-0.125, -0.713) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (61);
		\draw (54) to (53.center);
		\draw [in=45, out=-120] (55) to (54);
		\draw [bend right=60, looseness=1.50] (55) to (54);
		\draw (57) to (55);
		\draw [bend right=45] (61) to (54);
		\draw [in=330, out=120, looseness=0.75] (62) to (61);
		\draw [in=345, out=105, looseness=0.50] (63) to (61);
		\draw (64) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf-2/qubit-Hopf-2_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket, shape border rotate=180] (66)  at (-0.5, 0.2) {$1$};
		\node [style=none] (67)  at (0.25, -0.725) {};
		\node [style=none] (68)  at (-0.25, -0.725) {};
		\node [style=white dot] (69)  at (-0.25, -0.35) {};
		\node [style=W-1-n, shape border rotate=0] (70)  at (0.25, 0.275) {};
		\node [style=white dot] (71)  at (0.5, 0.725) {};
		\node [style=none] (73)  at (-0.125, 0.05) {$\underset{d\text-1}{...}$};
		\node [style=dot] (77)  at (0.25, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-90] (66) to (69);
		\draw (69) to (68.center);
		\draw [in=45, out=-120] (70) to (69);
		\draw [bend right=60, looseness=1.50] (70) to (69);
		\draw (71) to (70);
		\draw (77) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf-2/qubit-Hopf-2_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket, shape border rotate=180] (79)  at (-0.25, -0.287) {$1$};
		\node [style=none] (80)  at (0.25, -0.662) {};
		\node [style=none] (81)  at (-0.25, -0.662) {};
		\node [style=dot, shape border rotate=180] (82)  at (0.25, -0.287) {};
		\node [style=white dot] (83)  at (0.0, 0.662) {};
		\node [style=none] (85)  at (0.0, 0.163) {};
		\node [style=ket] (86)  at (0.0, 0.163) {$d\text-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (79) to (81.center);
		\draw (82) to (80.center);
		\draw (83) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf-2/qubit-Hopf-2_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket, shape border rotate=180] (88)  at (-0.25, 0.188) {$1$};
		\node [style=none] (89)  at (0.25, -0.188) {};
		\node [style=none] (90)  at (-0.25, -0.188) {};
		\node [style=dot, shape border rotate=180] (91)  at (0.25, 0.188) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88) to (90.center);
		\draw (91) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf/qubit-Hopf_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (0)  at (0.0, 0.125) {};
		\node [style=none] (1)  at (0.25, -0.375) {};
		\node [style=none] (2)  at (-0.25, -0.375) {};
		\node [style=ket, shape border rotate=180] (3)  at (0.0, 0.625) {$1$};
		\node [style=none] (4)  at (0.25, -0.625) {};
		\node [style=none] (5)  at (-0.25, -0.625) {};
		\node [style=white dot] (6)  at (0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw [in=-45, out=90] (1.center) to (0);
		\draw (3) to (0);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf/qubit-Hopf_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (16)  at (0.0, 0.0) {};
		\node [style=none] (17)  at (0.25, 0.375) {};
		\node [style=none] (18)  at (-0.25, 0.375) {};
		\node [style=none] (19)  at (0.0, 0.325) {$\underset{d\text{-}1}{...}$};
		\node [style=W-1-n, shape border rotate=0] (20)  at (0.0, 0.75) {};
		\node [style=none] (21)  at (0.0, 1.125) {};
		\node [style=ket] (22)  at (0.0, 1.125) {$d\text{-}1$};
		\node [style=W-1-n] (23)  at (0.0, -0.375) {};
		\node [style=none] (24)  at (0.25, -0.875) {};
		\node [style=none] (25)  at (-0.25, -0.875) {};
		\node [style=none] (26)  at (0.25, -1.125) {};
		\node [style=none] (27)  at (-0.25, -1.125) {};
		\node [style=white dot] (28)  at (0.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (23);
		\draw [in=45, out=-90] (17.center) to (16);
		\draw [in=135, out=-90] (18.center) to (16);
		\draw [in=-135, out=90] (18.center) to (20);
		\draw [in=-270, out=-45] (20) to (17.center);
		\draw (21.center) to (20);
		\draw [in=90, out=-135] (23) to (25.center);
		\draw [bend right] (23) to (24.center);
		\draw [in=-45, out=90] (24.center) to (23);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf/qubit-Hopf_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (30)  at (-0.375, -0.625) {};
		\node [style=none] (31)  at (-0.125, -0.25) {};
		\node [style=none] (32)  at (-0.625, -0.25) {};
		\node [style=none] (33)  at (-0.375, -0.3) {$\underset{d\text{-}1}{...}$};
		\node [style=W-1-n, shape border rotate=0] (34)  at (-0.375, 0.125) {};
		\node [style=white dot] (37)  at (0.375, -0.625) {};
		\node [style=none] (38)  at (0.625, -0.25) {};
		\node [style=none] (39)  at (0.125, -0.25) {};
		\node [style=none] (40)  at (0.375, -0.3) {$\underset{2d\text{-}2}{...}$};
		\node [style=W-1-n, shape border rotate=0] (41)  at (0.375, 0.125) {};
		\node [style=ket] (42)  at (0.0, 1.0) {$d\text{-}1$};
		\node [style=W-1-n, shape border rotate=0] (43)  at (0.0, 0.625) {};
		\node [style=none] (44)  at (-0.375, -1.0) {};
		\node [style=none] (45)  at (0.375, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (31.center) to (30);
		\draw [in=135, out=-90] (32.center) to (30);
		\draw [in=-135, out=90] (32.center) to (34);
		\draw [in=-270, out=-45] (34) to (31.center);
		\draw [in=45, out=-90] (38.center) to (37);
		\draw [in=135, out=-90] (39.center) to (37);
		\draw [in=-135, out=90] (39.center) to (41);
		\draw [in=-270, out=-45] (41) to (38.center);
		\draw (42) to (43);
		\draw [bend right] (43) to (34);
		\draw [bend left] (43) to (41);
		\draw (44.center) to (30);
		\draw (45.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf/qubit-Hopf_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (47)  at (-0.25, -0.625) {};
		\node [style=none] (48)  at (0.0, -0.25) {};
		\node [style=none] (49)  at (-0.5, -0.25) {};
		\node [style=none] (50)  at (-0.25, -0.3) {$\underset{d\text{-}1}{...}$};
		\node [style=W-1-n, shape border rotate=0] (51)  at (-0.25, 0.125) {};
		\node [style=ket] (57)  at (0.125, 1.0) {$d\text{-}1$};
		\node [style=W-1-n, shape border rotate=0] (58)  at (0.125, 0.625) {};
		\node [style=none] (59)  at (-0.25, -1.0) {};
		\node [style=none] (60)  at (0.5, -1.0) {};
		\node [style=ket, shape border rotate=180] (61)  at (0.5, 0.0) {};
		\node [style=ket, shape border rotate=180] (62)  at (0.5, -0.5) {};
		\node [style=none] (84)  at (0.5, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (48.center) to (47);
		\draw [in=135, out=-90] (49.center) to (47);
		\draw [in=-135, out=90] (49.center) to (51);
		\draw [in=-270, out=-45] (51) to (48.center);
		\draw (57) to (58);
		\draw [bend right] (58) to (51);
		\draw (59.center) to (47);
		\draw (62) to (60.center);
		\draw [in=330, out=90] (84.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf/qubit-Hopf_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72)  at (0.5, -0.75) {};
		\node [style=ket, shape border rotate=180] (74)  at (0.5, -0.25) {};
		\node [style=white dot] (75)  at (-0.25, -0.375) {};
		\node [style=none] (76)  at (0.0, 0.0) {};
		\node [style=none] (77)  at (-0.5, 0.0) {};
		\node [style=none] (78)  at (-0.25, -0.05) {$\underset{d\text{-}1}{...}$};
		\node [style=W-1-n, shape border rotate=0] (79)  at (-0.25, 0.375) {};
		\node [style=none] (80)  at (-0.25, 0.75) {};
		\node [style=ket] (81)  at (-0.25, 0.75) {$d\text{-}1$};
		\node [style=none] (82)  at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (74) to (72.center);
		\draw [in=45, out=-90] (76.center) to (75);
		\draw [in=135, out=-90] (77.center) to (75);
		\draw [in=-135, out=90] (77.center) to (79);
		\draw [in=-270, out=-45] (79) to (76.center);
		\draw (80.center) to (79);
		\draw (82.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-Hopf/qubit-Hopf_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket, shape border rotate=180] (11)  at (-0.25, 0.25) {$1$};
		\node [style=none] (12)  at (0.25, -0.25) {};
		\node [style=none] (13)  at (-0.25, -0.25) {};
		\node [style=ket, shape border rotate=180] (14)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (13.center);
		\draw (14) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qubit-W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-0.5, 0.5) {$1$};
		\node [style=W-1-n] (1) at (-0.5, 0.125) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {...};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=90, out=-150, looseness=0.75] (1) to (2.center);
		\draw [in=225, out=90, looseness=0.75] (3.center) to (1);
		\draw [in=285, out=90] (5.center) to (1);
		\draw [in=330, out=90, looseness=0.75] (8.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qudit-2-qufinite-cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline] (0) at (-1.25, 0.625) {$\cat{ZW\!}_d$};
		\node [style=box-no-outline] (1) at (1.25, 0.625) {$\cat{ZW_{\!f}}$};
		\node [style=box-no-outline] (2) at (-1.25, -0.625) {$\cat{Qudit}_d$};
		\node [style=box-no-outline] (3) at (1.25, -0.625) {$\cat{FdHilb}$};
		\node [style=none] (4) at (1.5, 0) {$\interp{.}$};
		\node [style=none] (5) at (-1.5, 0) {$\interp{.}$};
		\node [style=none] (6) at (0, 0.375) {$\iota_d$};
		\node [style=none] (7) at (0, -0.375) {$i_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={arrows={Hooks[right]->[]}}] (0) to (1);
		\draw [style={arrows={Hooks[right]->[]}}] (2) to (3);
		\draw [style={arrows={->[]}}] (0) to (2);
		\draw [style={arrows={->[]}}] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sole-effective-output-ket0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-0.125, -0.625) {};
		\node [style=none] (93) at (0.375, -0.625) {};
		\node [style=none] (94) at (0.375, 0.625) {};
		\node [style=none] (95) at (0.625, -0.625) {};
		\node [style=none] (96) at (0.125, -0.375) {...};
		\node [style=none] (97) at (2.125, 0.625) {};
		\node [style=none] (98) at (2.125, -0.625) {};
		\node [style=none] (99) at (2.125, -0.875) {};
		\node [style=none] (100) at (-0.875, -0.875) {};
		\node [style=none] (101) at (-0.875, 0.875) {};
		\node [style=none] (102) at (2.125, 0.875) {};
		\node [style=none] (103) at (-0.375, 0.625) {};
		\node [style=none] (104) at (-0.375, -0.625) {};
		\node [style=none] (105) at (-0.625, 0) {$D'$};
		\node [style=none] (106) at (-0.625, 1.125) {};
		\node [style=none] (107) at (0.625, 1.125) {};
		\node [style=none] (108) at (-0.625, 0.875) {};
		\node [style=none] (109) at (0.625, 0.875) {};
		\node [style=none] (110) at (0, 1) {...};
		\node [style=none] (111) at (-0.625, -0.875) {};
		\node [style=none] (112) at (0.625, -0.875) {};
		\node [style=none] (113) at (-0.625, -1.125) {};
		\node [style=none] (114) at (0.625, -1.125) {};
		\node [style=none] (115) at (0, -1) {...};
		\node [style=none, text=gray, font={\scriptsize}] (116) at (2.775, 0.25) {$a_1$};
		\node [style=none] (122) at (2.875, 1.05) {...};
		\node [style=none] (125) at (2.625, 1.125) {};
		\node [style=none] (126) at (3.125, 1.125) {};
		\node [style=none] (127) at (3.375, 0.875) {};
		\node [style=none] (128) at (3.375, -1.125) {};
		\node [style=none] (129) at (1.125, -0.625) {};
		\node [style=none] (130) at (1.625, -0.625) {};
		\node [style=none] (131) at (1.625, 0.625) {};
		\node [style=none] (132) at (1.875, -0.625) {};
		\node [style=none] (133) at (1.375, -0.375) {...};
		\node [style=none, text=gray, font={\scriptsize}] (144) at (3.575, 0.125) {$a_n$};
		\node [style=none] (145) at (3.875, 1.05) {...};
		\node [style=none] (146) at (3.625, 1.125) {};
		\node [style=none] (147) at (4.125, 1.125) {};
		\node [style=none] (148) at (4.375, 0.875) {};
		\node [style=none] (149) at (4.375, -1.125) {};
		\node [style=none] (150) at (1.25, 0.375) {...};
		\node [style=dot] (151) at (2.625, 0.875) {};
		\node [style=dot] (152) at (-0.125, -0.375) {};
		\node [style=dot] (153) at (3.125, 0.875) {};
		\node [style=dot] (154) at (0.375, -0.375) {};
		\node [style=dot] (155) at (3.625, 0.875) {};
		\node [style=dot] (156) at (4.125, 0.875) {};
		\node [style=dot] (157) at (1.125, -0.375) {};
		\node [style=dot] (158) at (1.625, -0.375) {};
		\node [style=none] (159) at (3.375, 1.125) {};
		\node [style=none] (160) at (4.375, 1.125) {};
		\node [style=none] (161) at (3.625, -0.875) {...};
		\node [style=none] (162) at (3.375, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (98.center) to (99.center);
		\draw (103.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (104.center) to (98.center);
		\draw (108.center) to (106.center);
		\draw (109.center) to (107.center);
		\draw (113.center) to (111.center);
		\draw (114.center) to (112.center);
		\draw [in=-90, out=90, looseness=0.50] (95.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.25] (94.center) to (128.center);
		\draw [in=-90, out=90, looseness=0.50] (132.center) to (148.center);
		\draw [in=90, out=-90, looseness=0.25] (131.center) to (149.center);
		\draw (125.center) to (151);
		\draw (152) to (92.center);
		\draw (154) to (93.center);
		\draw (153) to (126.center);
		\draw (157) to (129.center);
		\draw (158) to (130.center);
		\draw (146.center) to (155);
		\draw (156) to (147.center);
		\draw (159.center) to (127.center);
		\draw (160.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sole-effective-output-with.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=W-1-n] (30) at (0.375, 0.125) {};
		\node [style=none] (33) at (-0.125, -0.5) {};
		\node [style=none] (34) at (0.375, -0.5) {};
		\node [style=none] (35) at (0.375, 0.5) {};
		\node [style=none] (38) at (0.625, -0.5) {};
		\node [style=none] (39) at (0.125, -0.25) {...};
		\node [style=none] (40) at (2.125, 0.5) {};
		\node [style=none] (41) at (2.125, -0.5) {};
		\node [style=none] (42) at (2.125, -0.75) {};
		\node [style=none] (43) at (-0.875, -0.75) {};
		\node [style=none] (44) at (-0.875, 0.75) {};
		\node [style=none] (45) at (2.125, 0.75) {};
		\node [style=none] (46) at (-0.375, 0.5) {};
		\node [style=none] (47) at (-0.375, -0.5) {};
		\node [style=none] (48) at (-0.625, 0) {$D'$};
		\node [style=none] (49) at (-0.625, 1) {};
		\node [style=none] (50) at (0.625, 1) {};
		\node [style=none] (51) at (-0.625, 0.75) {};
		\node [style=none] (52) at (0.625, 0.75) {};
		\node [style=none] (53) at (0, 0.875) {...};
		\node [style=none] (54) at (-0.625, -0.75) {};
		\node [style=none] (55) at (0.625, -0.75) {};
		\node [style=none] (56) at (-0.625, -1) {};
		\node [style=none] (57) at (0.625, -1) {};
		\node [style=none] (58) at (0, -0.875) {...};
		\node [style=none, text=gray, font={\scriptsize}] (59) at (0.825, -0.2) {$a_1$};
		\node [style=W-1-n] (60) at (1.625, 0.125) {};
		\node [style=none] (61) at (1.125, -0.5) {};
		\node [style=none] (62) at (1.625, -0.5) {};
		\node [style=none] (63) at (1.625, 0.5) {};
		\node [style=none] (64) at (1.875, -0.5) {};
		\node [style=none] (65) at (1.375, -0.25) {...};
		\node [style=none, text=gray, font={\scriptsize}] (68) at (2.075, -0.2) {$a_n$};
		\node [style=none] (69) at (1, 0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (30) to (33.center);
		\draw (30) to (35.center);
		\draw [in=90, out=-45] (30) to (38.center);
		\draw (34.center) to (30);
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (40.center);
		\draw (45.center) to (44.center);
		\draw (46.center) to (40.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw (56.center) to (54.center);
		\draw (57.center) to (55.center);
		\draw [bend right] (60) to (61.center);
		\draw (60) to (63.center);
		\draw [in=90, out=-45] (60) to (64.center);
		\draw (62.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sole-effective-output-without.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (-0.125, -0.625) {};
		\node [style=none] (93) at (0.375, -0.625) {};
		\node [style=none] (94) at (0.375, 0.625) {};
		\node [style=none] (95) at (0.625, -0.625) {};
		\node [style=none] (96) at (0.25, -0.375) {...};
		\node [style=none] (97) at (2.375, 0.625) {};
		\node [style=none] (98) at (2.375, -0.625) {};
		\node [style=none] (99) at (2.375, -0.875) {};
		\node [style=none] (100) at (-0.875, -0.875) {};
		\node [style=none] (101) at (-0.875, 0.875) {};
		\node [style=none] (102) at (2.375, 0.875) {};
		\node [style=none] (103) at (-0.375, 0.625) {};
		\node [style=none] (104) at (-0.375, -0.625) {};
		\node [style=none] (105) at (-0.625, 0) {$D'$};
		\node [style=none] (106) at (-0.625, 1.125) {};
		\node [style=none] (107) at (0.625, 1.125) {};
		\node [style=none] (108) at (-0.625, 0.875) {};
		\node [style=none] (109) at (0.625, 0.875) {};
		\node [style=none] (110) at (0, 1) {...};
		\node [style=none] (111) at (-0.625, -0.875) {};
		\node [style=none] (112) at (0.625, -0.875) {};
		\node [style=none] (113) at (-0.625, -1.125) {};
		\node [style=none] (114) at (0.625, -1.125) {};
		\node [style=none] (115) at (0, -1) {...};
		\node [style=none, text=gray, font={\scriptsize}] (116) at (0.95, -0.45) {$a_1$};
		\node [style=none] (122) at (3.125, 1.05) {...};
		\node [style=none] (125) at (2.875, 1.125) {};
		\node [style=none] (126) at (3.375, 1.125) {};
		\node [style=none] (127) at (3.625, 1.125) {};
		\node [style=none] (128) at (3.625, -1.125) {};
		\node [style=none] (129) at (1.375, -0.625) {};
		\node [style=none] (130) at (1.875, -0.625) {};
		\node [style=none] (131) at (1.875, 0.625) {};
		\node [style=none] (132) at (2.125, -0.625) {};
		\node [style=none] (133) at (1.75, -0.375) {...};
		\node [style=none, text=gray, font={\scriptsize}] (144) at (3.85, 0.175) {$a_n$};
		\node [style=none] (145) at (4.375, 1.05) {...};
		\node [style=none] (146) at (4.125, 1.125) {};
		\node [style=none] (147) at (4.625, 1.125) {};
		\node [style=none] (148) at (4.875, 1.125) {};
		\node [style=none] (149) at (4.875, -1.125) {};
		\node [style=none] (150) at (2, 0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (98.center) to (99.center);
		\draw (103.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (104.center) to (98.center);
		\draw (108.center) to (106.center);
		\draw (109.center) to (107.center);
		\draw (113.center) to (111.center);
		\draw (114.center) to (112.center);
		\draw [in=-90, out=90, looseness=0.50] (95.center) to (127.center);
		\draw [in=90, out=-90, looseness=0.25] (94.center) to (128.center);
		\draw [in=-90, out=90, looseness=0.50] (92.center) to (125.center);
		\draw [in=-90, out=90, looseness=0.50] (93.center) to (126.center);
		\draw [in=-90, out=90, looseness=0.50] (132.center) to (148.center);
		\draw [in=90, out=-90, looseness=0.25] (131.center) to (149.center);
		\draw [in=-90, out=90, looseness=0.50] (129.center) to (146.center);
		\draw [in=-90, out=90, looseness=0.50] (130.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-annot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle west arc=none, text={black!60}, inner sep=1.5pt, anchor=west] (6) at (1, 0.325) {\!$b$};
		\node [fill={gray!10}, font={\scriptsize}, draw={gray!30}, rounded rectangle, rounded rectangle east arc=none, text={black!60}, inner sep=1.5pt, anchor=east] (7) at (0.5, 0.325) {$a$\!};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
		\draw (4.center) to (0.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0.center) to (1.center);
		\draw [in=90, out=-90] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zcp-1/zcp-1_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}, color=gray] (0)  at (0.0, 0.6) {$a$};
		\node [style=W-1-n, shape border rotate=0] (1)  at (0.0, -0.2) {};
		\node [style=none, font={\scriptsize}, color=gray] (2)  at (0.0, -0.6) {$1$};
		\node [style=none] (3)  at (0.0, -0.45) {};
		\node [style=white dot] (4)  at (0.0, 0.2) {};
		\node [style=none] (5)  at (0.0, 0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (4) to (1);
		\draw [in=-45, out=45, loop] (4) to ();
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zcp-1/zcp-1_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}, color=gray] (6)  at (-0.325, 0.725) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (8)  at (-0.325, -0.725) {$1$};
		\node [style=none] (9)  at (-0.325, -0.575) {};
		\node [style=white dot] (10)  at (-0.325, -0.075) {};
		\node [style=none] (11)  at (-0.325, 0.575) {};
		\node [style=W-1-n, shape border rotate=0] (12)  at (-0.325, 0.325) {};
		\node [style=W-1-n, shape border rotate=0] (13)  at (0.175, -0.25) {};
		\node [style=W-1-n, shape border rotate=180] (14)  at (0.175, 0.125) {};
		\node [style=none, font={\scriptsize}, color=gray] (15)  at (0.325, -0.075) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9.center);
		\draw [in=-105, out=-75, looseness=1.50] (10) to (13);
		\draw [in=105, out=60, looseness=1.50] (10) to (14);
		\draw (11.center) to (10);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zcp-1/zcp-1_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}, color=gray] (27)  at (0.0, 0.725) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (28)  at (0.0, -0.725) {$1$};
		\node [style=none] (29)  at (0.0, -0.575) {};
		\node [style=white dot] (30)  at (0.0, -0.125) {};
		\node [style=none] (31)  at (0.0, 0.575) {};
		\node [style=W-1-n, shape border rotate=0] (32)  at (0.0, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (29.center);
		\draw [in=-45, out=45, loop] (30) to ();
		\draw (31.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zcp-1/zcp-1_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}, color=gray] (34)  at (0.0, 0.475) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (35)  at (0.0, -0.475) {$1$};
		\node [style=none] (36)  at (0.0, -0.325) {};
		\node [style=none] (38)  at (0.0, 0.325) {};
		\node [style=W-1-n, shape border rotate=0] (39)  at (0.0, 0.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zcp-1/zcp-1_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}, color=gray] (41)  at (0.125, 0.363) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (42)  at (-0.125, -0.463) {$1$};
		\node [style=none] (43)  at (-0.125, -0.312) {};
		\node [style=white dot] (44)  at (-0.125, 0.463) {};
		\node [style=W-1-n, shape border rotate=0] (45)  at (-0.125, 0.088) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zcp-1/zcp-1_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}, color=gray] (47)  at (0.125, 0.3) {$a$};
		\node [style=W-1-n, shape border rotate=0] (48)  at (-0.125, 0.0) {};
		\node [style=none, font={\scriptsize}, color=gray] (49)  at (-0.125, -0.4) {$1$};
		\node [style=none] (50)  at (-0.125, -0.25) {};
		\node [style=white dot] (51)  at (-0.125, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (50.center);
		\draw (51) to (48);
		\draw [in=135, out=45, loop] (51) to ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/zcp-1/zcp-1_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}, color=gray] (53)  at (0.0, 0.65) {$a$};
		\node [style=none, font={\scriptsize}, color=gray] (55)  at (0.0, -0.65) {$1$};
		\node [style=none] (56)  at (0.0, -0.5) {};
		\node [style=white dot] (57)  at (0.0, -0.1) {};
		\node [style=W-1-n, shape border rotate=0] (58)  at (-0.25, 0.25) {};
		\node [style=W-1-n, shape border rotate=0] (59)  at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (56.center);
		\draw [bend right] (58) to (57);
		\draw [bend left=90, looseness=1.75] (58) to (59);
		\draw [bend left] (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}
